Dynamical Spin Limit Shape of Young Diagram and Spin Jucys-Murphy Elements for Symmetric Groups

The branching rule for spin irreducible representations of symmetric groups gives rise to a Markov chain on the spin dual $(\widetilde{\mathfrak{S}}_n)^\wedge_{\mathrm{spin}}$ of symmetric group $\mathfrak{S}_n$ through restriction and induction of spin irreducible representations. This further produces a continuous time random walk $(X_s^{(n)})_{s\geqq 0}$ on $(\widetilde{\mathfrak{S}}_n)^\wedge_{\mathrm{spin}}$ by introducing an appropriate pausing time. Taking diffusive scaling limit for these random walks under $s=tn$ and $1/\sqrt{n}$ reduction as $n\to\infty$, we consider a concentration phenomenon at each macroscopic time $t$. Since an element of $(\widetilde{\mathfrak{S}}_n)^\wedge_{\mathrm{spin}}$ is regarded as a strict partition of $n$ with $\pm 1$ indices, the limit shapes of profiles of strict partitions appear. In this paper, we give a framework in which initial concentration at $t=0$ is propagated to concentration at any $t>0$. We thus obtain the limit shape $\omega_t$ depending on macroscopic time $t$, and describe the time evolution by using devices in free probability theory. Included is the case where Kerov's transition measure has non-compact support but determinate moment problem. A spin version of Biane's formula for spin Jucys--Murphy elements is shown, which plays an important role in our analysis.

==> Dlambda-fig1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.4000,11.1000)(4.0000,-15.1000)%
% LINE 2 0 3 0 Black White  
% 14 500 500 900 900 900 900 1300 500 1200 600 1100 500 1100 500 800 800 1000 800 800 600 800 600 900 500 900 500 1100 700
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 900 900}%
\special{fp}%
\special{pa 900 900}%
\special{pa 1300 500}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1100 500}%
\special{fp}%
\special{pa 1100 500}%
\special{pa 800 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 800 600}%
\special{fp}%
\special{pa 800 600}%
\special{pa 900 500}%
\special{fp}%
\special{pa 900 500}%
\special{pa 1100 700}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 500 500 400 400 1300 500 1400 400
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 400 400}%
\special{fp}%
\special{pa 1300 500}%
\special{pa 1400 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 900 500 800 400 800 400 700 500 700 500 600 400 600 400 500 500
% 
\special{pn 8}%
\special{pa 900 500}%
\special{pa 800 400}%
\special{fp}%
\special{pa 800 400}%
\special{pa 700 500}%
\special{fp}%
\special{pa 700 500}%
\special{pa 600 400}%
\special{fp}%
\special{pa 600 400}%
\special{pa 500 500}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 4 400 400 500 500 500 500 600 400
% 
\special{pn 20}%
\special{pa 400 400}%
\special{pa 500 500}%
\special{fp}%
\special{pa 500 500}%
\special{pa 600 400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 600 400 700 500 700 500 800 400 800 400 1000 600 1000 600 1100 500 1100 500 1200 600 1200 600 1400 400
% 
\special{pn 20}%
\special{pa 600 400}%
\special{pa 700 500}%
\special{fp}%
\special{pa 700 500}%
\special{pa 800 400}%
\special{fp}%
\special{pa 800 400}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1100 500}%
\special{fp}%
\special{pa 1100 500}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1400 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 1800 600 2200 1000 2200 1000 2600 600 2500 700 2400 600 2400 600 2100 900 2300 900 2100 700 2100 700 2200 600 2200 600 2400 800
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2600 600}%
\special{fp}%
\special{pa 2500 700}%
\special{pa 2400 600}%
\special{fp}%
\special{pa 2400 600}%
\special{pa 2100 900}%
\special{fp}%
\special{pa 2300 900}%
\special{pa 2100 700}%
\special{fp}%
\special{pa 2100 700}%
\special{pa 2200 600}%
\special{fp}%
\special{pa 2200 600}%
\special{pa 2400 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1800 595 1700 495 2600 595 2700 495
% 
\special{pn 8}%
\special{pa 1800 595}%
\special{pa 1700 495}%
\special{fp}%
\special{pa 2600 595}%
\special{pa 2700 495}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2200 595 2100 495 2100 495 2000 595 2000 595 1900 495 1900 495 1800 595
% 
\special{pn 8}%
\special{pa 2200 595}%
\special{pa 2100 495}%
\special{fp}%
\special{pa 2100 495}%
\special{pa 2000 595}%
\special{fp}%
\special{pa 2000 595}%
\special{pa 1900 495}%
\special{fp}%
\special{pa 1900 495}%
\special{pa 1800 595}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 1900 500 2000 600 2000 600 2100 500 2100 500 2300 700 2300 700 2400 600 2400 600 2500 700 2500 700 2700 500
% 
\special{pn 20}%
\special{pa 1900 500}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 2100 500}%
\special{fp}%
\special{pa 2100 500}%
\special{pa 2300 700}%
\special{fp}%
\special{pa 2300 700}%
\special{pa 2400 600}%
\special{fp}%
\special{pa 2400 600}%
\special{pa 2500 700}%
\special{fp}%
\special{pa 2500 700}%
\special{pa 2700 500}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4640 1510 4610 1490
% 
\special{pn 8}%
\special{pa 4640 1510}%
\special{pa 4610 1490}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 10 1600 400 1800 600 1800 600 2000 400 2000 400 2100 500 2200 600 2300 500 2300 500 2400 600
% 
\special{pn 20}%
\special{pa 1600 400}%
\special{pa 1800 600}%
\special{fp}%
\special{pa 1800 600}%
\special{pa 2000 400}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2100 500}%
\special{fp}%
\special{pa 2200 600}%
\special{pa 2300 500}%
\special{fp}%
\special{pa 2300 500}%
\special{pa 2400 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 1000 2800 1000
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 2800 1000}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2700 500 2800 400
% 
\special{pn 20}%
\special{pa 2700 500}%
\special{pa 2800 400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 2300 700 2300 1000 2000 1000 2000 600
% 
\special{pn 8}%
\special{pa 2300 700}%
\special{pa 2300 1000}%
\special{dt 0.045}%
\special{pa 2000 1000}%
\special{pa 2000 600}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1850 940 1850 1040 1 0 0 0
% $-2$
\put(18.5000,-10.4000){\makebox(0,0)[lt]{$-2$}}%
% STR 2 0 3 0 Black White  
% 4 2240 940 2240 1040 1 0 0 0
% $1$
\put(22.4000,-10.4000){\makebox(0,0)[lt]{$1$}}%
\end{picture}}%


==> NC32-fig.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.4500,  3.6500)(  3.5500, -7.6500)
% LINE 2 0 3 0
% 60 400 400 400 700 400 400 700 400 700 400 700 700 550 700 550 400 850 400 850 700 1000 700 1000 400 1000 400 850 400 1300 700 1300 400 1300 400 1900 400 1900 400 1900 700 1750 700 1750 550 1750 550 1600 550 1600 550 1600 700 1450 700 1450 400 2200 700 2200 400 2200 400 2800 400 2800 400 2800 700 2650 700 2650 400 2500 700 2500 550 2500 550 2350 550 2350 550 2350 700 3100 700 3100 400 3100 400 3250 400 3250 400 3250 700 3400 700 3400 400 3400 400 3700 400 3700 400 3700 700 3550 700 3550 400 4000 700 4000 400 4600 400 4000 400
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 700}%
\special{fp}%
\special{pa 400 400}%
\special{pa 700 400}%
\special{fp}%
\special{pa 700 400}%
\special{pa 700 700}%
\special{fp}%
\special{pa 550 700}%
\special{pa 550 400}%
\special{fp}%
\special{pa 850 400}%
\special{pa 850 700}%
\special{fp}%
\special{pa 1000 700}%
\special{pa 1000 400}%
\special{fp}%
\special{pa 1000 400}%
\special{pa 850 400}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 1300 400}%
\special{fp}%
\special{pa 1300 400}%
\special{pa 1900 400}%
\special{fp}%
\special{pa 1900 400}%
\special{pa 1900 700}%
\special{fp}%
\special{pa 1750 700}%
\special{pa 1750 550}%
\special{fp}%
\special{pa 1750 550}%
\special{pa 1600 550}%
\special{fp}%
\special{pa 1600 550}%
\special{pa 1600 700}%
\special{fp}%
\special{pa 1450 700}%
\special{pa 1450 400}%
\special{fp}%
\special{pa 2200 700}%
\special{pa 2200 400}%
\special{fp}%
\special{pa 2200 400}%
\special{pa 2800 400}%
\special{fp}%
\special{pa 2800 400}%
\special{pa 2800 700}%
\special{fp}%
\special{pa 2650 700}%
\special{pa 2650 400}%
\special{fp}%
\special{pa 2500 700}%
\special{pa 2500 550}%
\special{fp}%
\special{pa 2500 550}%
\special{pa 2350 550}%
\special{fp}%
\special{pa 2350 550}%
\special{pa 2350 700}%
\special{fp}%
\special{pa 3100 700}%
\special{pa 3100 400}%
\special{fp}%
\special{pa 3100 400}%
\special{pa 3250 400}%
\special{fp}%
\special{pa 3250 400}%
\special{pa 3250 700}%
\special{fp}%
\special{pa 3400 700}%
\special{pa 3400 400}%
\special{fp}%
\special{pa 3400 400}%
\special{pa 3700 400}%
\special{fp}%
\special{pa 3700 400}%
\special{pa 3700 700}%
\special{fp}%
\special{pa 3550 700}%
\special{pa 3550 400}%
\special{fp}%
\special{pa 4000 700}%
\special{pa 4000 400}%
\special{fp}%
\special{pa 4600 400}%
\special{pa 4000 400}%
\special{fp}%
% LINE 2 0 3 0
% 10 4600 400 4600 700 4450 700 4450 550 4450 550 4150 550 4150 550 4150 700 4300 700 4300 550
% 
\special{pn 8}%
\special{pa 4600 400}%
\special{pa 4600 700}%
\special{fp}%
\special{pa 4450 700}%
\special{pa 4450 550}%
\special{fp}%
\special{pa 4450 550}%
\special{pa 4150 550}%
\special{fp}%
\special{pa 4150 550}%
\special{pa 4150 700}%
\special{fp}%
\special{pa 4300 700}%
\special{pa 4300 550}%
\special{fp}%
% STR 2 0 3 0
% 3 400 775 400 850 5 0
% 1
\put(4.0000,-8.5000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 550 775 550 850 5 0
% 2
\put(5.5000,-8.5000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 700 775 700 850 5 0
% 3
\put(7.0000,-8.5000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 850 775 850 850 5 0
% 4
\put(8.5000,-8.5000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 1000 775 1000 850 5 0
% 5
\put(10.0000,-8.5000){\makebox(0,0){5}}%
\end{picture}%


==> SW1-fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(26.0000,15.1000)(4.0000,-18.0000)%
% STR 2 0 3 0 Black White  
% 4 1590 1597 1590 1610 4 400 0 0
% O
\put(15.9000,-16.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 1560 387 1560 400 4 0 0 0
% $u$
\put(15.6000,-4.0000){\makebox(0,0)[rt]{$u$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1627 3000 1640 4 400 0 0
% $x$
\put(30.0000,-16.4000){\makebox(0,0)[rt]{$x$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1600 1800 1600 290
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1600 290}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 290}%
\special{pa 1580 357}%
\special{pa 1600 343}%
\special{pa 1620 357}%
\special{pa 1600 290}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 400 1600 3000 1600
% 
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 3000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1600}%
\special{pa 2933 1580}%
\special{pa 2947 1600}%
\special{pa 2933 1620}%
\special{pa 3000 1600}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 400 400 3000 1800 1600 1600 1800 1600 1600 1400 400 400 3000 1800 50 5 0 2 1 0
% 5/((4t^2+1)sqrt(t^2+1))///5t/2///0///10
\special{pn 8}%
\special{pa 2600 1600}%
\special{pa 2586 1572}%
\special{pa 2561 1552}%
\special{pa 2533 1537}%
\special{pa 2504 1524}%
\special{pa 2474 1511}%
\special{pa 2354 1467}%
\special{pa 2324 1457}%
\special{pa 2293 1446}%
\special{pa 2263 1436}%
\special{pa 2173 1403}%
\special{pa 2143 1391}%
\special{pa 2114 1379}%
\special{pa 2084 1367}%
\special{pa 2055 1354}%
\special{pa 1997 1326}%
\special{pa 1969 1310}%
\special{pa 1942 1294}%
\special{pa 1915 1277}%
\special{pa 1888 1259}%
\special{pa 1863 1239}%
\special{pa 1839 1219}%
\special{pa 1815 1197}%
\special{pa 1794 1173}%
\special{pa 1774 1148}%
\special{pa 1755 1122}%
\special{pa 1738 1095}%
\special{pa 1723 1067}%
\special{pa 1710 1038}%
\special{pa 1697 1008}%
\special{pa 1687 978}%
\special{pa 1678 947}%
\special{pa 1662 885}%
\special{pa 1655 854}%
\special{pa 1650 823}%
\special{pa 1642 759}%
\special{pa 1636 728}%
\special{pa 1631 696}%
\special{pa 1629 664}%
\special{pa 1629 632}%
\special{pa 1626 600}%
\special{pa 1620 504}%
\special{pa 1618 440}%
\special{pa 1616 409}%
\special{pa 1616 400}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 400 400 3000 1800 1600 1600 1800 1600 1600 1400 400 400 3000 1800 50 5 0 2 0 0
% -5/((4t^2+1)sqrt(t^2+1))///5t/2///0///10
\special{pn 8}%
\special{pa 600 1600}%
\special{pa 614 1572}%
\special{pa 639 1552}%
\special{pa 667 1537}%
\special{pa 696 1524}%
\special{pa 726 1511}%
\special{pa 846 1467}%
\special{pa 876 1457}%
\special{pa 907 1446}%
\special{pa 937 1436}%
\special{pa 1027 1403}%
\special{pa 1057 1391}%
\special{pa 1086 1379}%
\special{pa 1116 1367}%
\special{pa 1145 1354}%
\special{pa 1203 1326}%
\special{pa 1231 1310}%
\special{pa 1258 1294}%
\special{pa 1285 1277}%
\special{pa 1312 1259}%
\special{pa 1337 1239}%
\special{pa 1361 1219}%
\special{pa 1385 1197}%
\special{pa 1406 1173}%
\special{pa 1426 1148}%
\special{pa 1445 1122}%
\special{pa 1462 1095}%
\special{pa 1477 1067}%
\special{pa 1490 1038}%
\special{pa 1503 1008}%
\special{pa 1513 978}%
\special{pa 1522 947}%
\special{pa 1538 885}%
\special{pa 1545 854}%
\special{pa 1550 823}%
\special{pa 1558 759}%
\special{pa 1564 728}%
\special{pa 1569 696}%
\special{pa 1571 664}%
\special{pa 1571 632}%
\special{pa 1574 600}%
\special{pa 1580 504}%
\special{pa 1582 440}%
\special{pa 1584 409}%
\special{pa 1584 400}%
\special{fp}%
\end{picture}}%


==> Slambda-fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.0000,4.0000)(4.0000,-8.0000)%
% LINE 2 0 3 0 Black White  
% 14 400 400 400 800 400 400 800 400 700 400 700 500 700 500 400 500 500 600 500 400 600 400 600 600 600 600 500 600
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 800}%
\special{fp}%
\special{pa 400 400}%
\special{pa 800 400}%
\special{fp}%
\special{pa 700 400}%
\special{pa 700 500}%
\special{fp}%
\special{pa 700 500}%
\special{pa 400 500}%
\special{fp}%
\special{pa 500 600}%
\special{pa 500 400}%
\special{fp}%
\special{pa 600 400}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 500 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 1000 400 1000 800 1000 800 1400 800 1300 800 1300 700 1300 700 1000 700 1100 800 1100 600 1100 600 1200 600 1200 600 1200 800
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1300 800}%
\special{pa 1300 700}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 1100 800}%
\special{pa 1100 600}%
\special{fp}%
\special{pa 1100 600}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1200 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 1600 400 2000 800 2000 800 2400 400 2300 500 2200 400 2200 400 1900 700 2100 700 1900 500 1900 500 2000 400 2000 400 2200 600
% 
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 800}%
\special{pa 2400 400}%
\special{fp}%
\special{pa 2300 500}%
\special{pa 2200 400}%
\special{fp}%
\special{pa 2200 400}%
\special{pa 1900 700}%
\special{fp}%
\special{pa 2100 700}%
\special{pa 1900 500}%
\special{fp}%
\special{pa 1900 500}%
\special{pa 2000 400}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2200 600}%
\special{fp}%
\end{picture}}%


==> Ylambda-fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.0000,4.0000)(4.0000,-8.0000)%
% LINE 2 0 3 0 Black White  
% 10 400 400 400 800 400 400 800 400 600 400 600 500 500 500 500 400 400 500 500 500
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 800}%
\special{fp}%
\special{pa 400 400}%
\special{pa 800 400}%
\special{fp}%
\special{pa 600 400}%
\special{pa 600 500}%
\special{fp}%
\special{pa 500 500}%
\special{pa 500 400}%
\special{fp}%
\special{pa 400 500}%
\special{pa 500 500}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 400 800 400 600 400 600 500 600 500 600 500 500 500 500 700 500 700 500 700 400 700 400 800 400
% 
\special{pn 20}%
\special{pa 400 800}%
\special{pa 400 600}%
\special{fp}%
\special{pa 400 600}%
\special{pa 500 600}%
\special{fp}%
\special{pa 500 600}%
\special{pa 500 500}%
\special{fp}%
\special{pa 500 500}%
\special{pa 700 500}%
\special{fp}%
\special{pa 700 500}%
\special{pa 700 400}%
\special{fp}%
\special{pa 700 400}%
\special{pa 800 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 1000 400 1000 800 1000 800 1400 800 1200 800 1200 700 1100 700 1100 800 1000 700 1100 700
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 1200 700}%
\special{fp}%
\special{pa 1100 700}%
\special{pa 1100 800}%
\special{fp}%
\special{pa 1000 700}%
\special{pa 1100 700}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 1000 400 1000 600 1000 600 1100 600 1100 600 1100 700 1100 700 1300 700 1300 700 1300 800 1300 800 1400 800
% 
\special{pn 20}%
\special{pa 1000 400}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1100 600}%
\special{fp}%
\special{pa 1100 600}%
\special{pa 1100 700}%
\special{fp}%
\special{pa 1100 700}%
\special{pa 1300 700}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 1300 800}%
\special{fp}%
\special{pa 1300 800}%
\special{pa 1400 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 1600 400 2000 800 2000 800 2400 400 2100 700 2000 600 2200 600 2100 500 2000 600 1900 700
% 
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 800}%
\special{pa 2400 400}%
\special{fp}%
\special{pa 2100 700}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2200 600}%
\special{pa 2100 500}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 1900 700}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 1600 400 1800 600 1800 600 1900 500 1900 500 2000 600 2000 600 2200 400 2200 400 2300 500 2300 500 2400 400
% 
\special{pn 20}%
\special{pa 1600 400}%
\special{pa 1800 600}%
\special{fp}%
\special{pa 1800 600}%
\special{pa 1900 500}%
\special{fp}%
\special{pa 1900 500}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 2200 400}%
\special{fp}%
\special{pa 2200 400}%
\special{pa 2300 500}%
\special{fp}%
\special{pa 2300 500}%
\special{pa 2400 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 800 1600 800
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 1600 800}%
\special{fp}%
\end{picture}}%


==> content-fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(8.0000,6.0000)(4.0000,-10.0000)%
% LINE 2 0 3 0 Black White  
% 14 400 400 1200 400 400 400 400 1000 400 600 1000 600 1000 600 1000 400 800 400 800 800 800 800 600 800 600 800 600 400
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 1200 400}%
\special{fp}%
\special{pa 400 400}%
\special{pa 400 1000}%
\special{fp}%
\special{pa 400 600}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1000 400}%
\special{fp}%
\special{pa 800 400}%
\special{pa 800 800}%
\special{fp}%
\special{pa 800 800}%
\special{pa 600 800}%
\special{fp}%
\special{pa 600 800}%
\special{pa 600 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 500 400 500 500 5 0 0 0
% 0
\put(5.0000,-5.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 700 610 700 710 5 0 0 0
% 0
\put(7.0000,-7.1000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 700 410 700 510 5 0 0 0
% 1
\put(7.0000,-5.1000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 900 410 900 510 5 0 0 0
% 2
\put(9.0000,-5.1000){\makebox(0,0){2}}%
% LINE 2 0 3 0 Black White  
% 4 1000 600 1000 800 1000 800 800 800
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 800 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 890 600 890 700 5 0 0 0
% 1
\put(8.9000,-7.0000){\makebox(0,0){1}}%
\end{picture}}%


==> fig-spin-branch.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(58.9000,57.5000)(4.3000,-62.8000)%
% CIRCLE 2 2 3 0 Black White  
% 4 3400 3400 3400 1240 3400 1240 3400 1240
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 5560 3400}%
\special{pa 5560 3408}%
\special{fp}%
\special{pa 5560 3445}%
\special{pa 5559 3453}%
\special{fp}%
\special{pa 5558 3490}%
\special{pa 5558 3498}%
\special{fp}%
\special{pa 5556 3535}%
\special{pa 5555 3543}%
\special{fp}%
\special{pa 5553 3580}%
\special{pa 5552 3588}%
\special{fp}%
\special{pa 5549 3624}%
\special{pa 5547 3632}%
\special{fp}%
\special{pa 5544 3669}%
\special{pa 5542 3677}%
\special{fp}%
\special{pa 5538 3713}%
\special{pa 5536 3721}%
\special{fp}%
\special{pa 5530 3758}%
\special{pa 5529 3766}%
\special{fp}%
\special{pa 5522 3802}%
\special{pa 5521 3810}%
\special{fp}%
\special{pa 5513 3846}%
\special{pa 5512 3854}%
\special{fp}%
\special{pa 5503 3890}%
\special{pa 5502 3898}%
\special{fp}%
\special{pa 5493 3934}%
\special{pa 5491 3941}%
\special{fp}%
\special{pa 5481 3977}%
\special{pa 5479 3985}%
\special{fp}%
\special{pa 5469 4020}%
\special{pa 5466 4028}%
\special{fp}%
\special{pa 5456 4063}%
\special{pa 5453 4071}%
\special{fp}%
\special{pa 5442 4106}%
\special{pa 5439 4114}%
\special{fp}%
\special{pa 5427 4148}%
\special{pa 5424 4156}%
\special{fp}%
\special{pa 5410 4190}%
\special{pa 5407 4198}%
\special{fp}%
\special{pa 5393 4232}%
\special{pa 5390 4239}%
\special{fp}%
\special{pa 5375 4273}%
\special{pa 5373 4280}%
\special{fp}%
\special{pa 5357 4314}%
\special{pa 5354 4321}%
\special{fp}%
\special{pa 5338 4355}%
\special{pa 5334 4362}%
\special{fp}%
\special{pa 5317 4394}%
\special{pa 5314 4402}%
\special{fp}%
\special{pa 5297 4434}%
\special{pa 5293 4441}%
\special{fp}%
\special{pa 5274 4473}%
\special{pa 5271 4481}%
\special{fp}%
\special{pa 5252 4512}%
\special{pa 5247 4519}%
\special{fp}%
\special{pa 5228 4551}%
\special{pa 5224 4557}%
\special{fp}%
\special{pa 5204 4588}%
\special{pa 5199 4595}%
\special{fp}%
\special{pa 5179 4625}%
\special{pa 5174 4632}%
\special{fp}%
\special{pa 5153 4662}%
\special{pa 5148 4669}%
\special{fp}%
\special{pa 5126 4698}%
\special{pa 5121 4705}%
\special{fp}%
\special{pa 5099 4734}%
\special{pa 5094 4740}%
\special{fp}%
\special{pa 5070 4769}%
\special{pa 5065 4775}%
\special{fp}%
\special{pa 5042 4804}%
\special{pa 5037 4810}%
\special{fp}%
\special{pa 5012 4837}%
\special{pa 5007 4843}%
\special{fp}%
\special{pa 4982 4871}%
\special{pa 4976 4876}%
\special{fp}%
\special{pa 4951 4903}%
\special{pa 4945 4909}%
\special{fp}%
\special{pa 4919 4935}%
\special{pa 4914 4941}%
\special{fp}%
\special{pa 4887 4967}%
\special{pa 4881 4972}%
\special{fp}%
\special{pa 4854 4997}%
\special{pa 4849 5002}%
\special{fp}%
\special{pa 4821 5027}%
\special{pa 4815 5032}%
\special{fp}%
\special{pa 4787 5056}%
\special{pa 4781 5061}%
\special{fp}%
\special{pa 4752 5085}%
\special{pa 4746 5090}%
\special{fp}%
\special{pa 4717 5113}%
\special{pa 4710 5117}%
\special{fp}%
\special{pa 4680 5139}%
\special{pa 4674 5144}%
\special{fp}%
\special{pa 4644 5166}%
\special{pa 4638 5171}%
\special{fp}%
\special{pa 4607 5191}%
\special{pa 4601 5196}%
\special{fp}%
\special{pa 4570 5216}%
\special{pa 4563 5220}%
\special{fp}%
\special{pa 4532 5240}%
\special{pa 4525 5244}%
\special{fp}%
\special{pa 4493 5263}%
\special{pa 4486 5267}%
\special{fp}%
\special{pa 4454 5285}%
\special{pa 4447 5289}%
\special{fp}%
\special{pa 4415 5307}%
\special{pa 4407 5310}%
\special{fp}%
\special{pa 4375 5328}%
\special{pa 4368 5331}%
\special{fp}%
\special{pa 4335 5348}%
\special{pa 4327 5351}%
\special{fp}%
\special{pa 4294 5366}%
\special{pa 4287 5370}%
\special{fp}%
\special{pa 4253 5384}%
\special{pa 4245 5388}%
\special{fp}%
\special{pa 4211 5401}%
\special{pa 4204 5405}%
\special{fp}%
\special{pa 4170 5418}%
\special{pa 4162 5421}%
\special{fp}%
\special{pa 4127 5434}%
\special{pa 4120 5436}%
\special{fp}%
\special{pa 4085 5449}%
\special{pa 4077 5451}%
\special{fp}%
\special{pa 4042 5463}%
\special{pa 4034 5465}%
\special{fp}%
\special{pa 3999 5475}%
\special{pa 3991 5478}%
\special{fp}%
\special{pa 3956 5487}%
\special{pa 3948 5490}%
\special{fp}%
\special{pa 3912 5498}%
\special{pa 3904 5500}%
\special{fp}%
\special{pa 3868 5509}%
\special{pa 3861 5510}%
\special{fp}%
\special{pa 3824 5518}%
\special{pa 3816 5519}%
\special{fp}%
\special{pa 3780 5526}%
\special{pa 3772 5527}%
\special{fp}%
\special{pa 3736 5534}%
\special{pa 3728 5535}%
\special{fp}%
\special{pa 3691 5540}%
\special{pa 3683 5541}%
\special{fp}%
\special{pa 3647 5546}%
\special{pa 3639 5546}%
\special{fp}%
\special{pa 3602 5550}%
\special{pa 3594 5551}%
\special{fp}%
\special{pa 3557 5554}%
\special{pa 3549 5555}%
\special{fp}%
\special{pa 3513 5557}%
\special{pa 3505 5558}%
\special{fp}%
\special{pa 3468 5559}%
\special{pa 3460 5559}%
\special{fp}%
\special{pa 3423 5560}%
\special{pa 3415 5560}%
\special{fp}%
\special{pa 3378 5560}%
\special{pa 3370 5560}%
\special{fp}%
\special{pa 3333 5559}%
\special{pa 3325 5559}%
\special{fp}%
\special{pa 3288 5557}%
\special{pa 3280 5557}%
\special{fp}%
\special{pa 3243 5554}%
\special{pa 3235 5554}%
\special{fp}%
\special{pa 3198 5550}%
\special{pa 3190 5550}%
\special{fp}%
\special{pa 3154 5546}%
\special{pa 3146 5545}%
\special{fp}%
\special{pa 3109 5540}%
\special{pa 3101 5539}%
\special{fp}%
\special{pa 3065 5534}%
\special{pa 3057 5533}%
\special{fp}%
\special{pa 3020 5527}%
\special{pa 3012 5525}%
\special{fp}%
\special{pa 2976 5518}%
\special{pa 2968 5517}%
\special{fp}%
\special{pa 2932 5509}%
\special{pa 2924 5507}%
\special{fp}%
\special{pa 2888 5499}%
\special{pa 2881 5497}%
\special{fp}%
\special{pa 2845 5488}%
\special{pa 2837 5486}%
\special{fp}%
\special{pa 2802 5475}%
\special{pa 2794 5473}%
\special{fp}%
\special{pa 2759 5463}%
\special{pa 2751 5460}%
\special{fp}%
\special{pa 2716 5449}%
\special{pa 2708 5446}%
\special{fp}%
\special{pa 2673 5434}%
\special{pa 2666 5431}%
\special{fp}%
\special{pa 2631 5418}%
\special{pa 2623 5416}%
\special{fp}%
\special{pa 2589 5402}%
\special{pa 2582 5399}%
\special{fp}%
\special{pa 2548 5385}%
\special{pa 2541 5382}%
\special{fp}%
\special{pa 2507 5367}%
\special{pa 2500 5363}%
\special{fp}%
\special{pa 2466 5348}%
\special{pa 2459 5344}%
\special{fp}%
\special{pa 2426 5327}%
\special{pa 2419 5324}%
\special{fp}%
\special{pa 2386 5307}%
\special{pa 2379 5303}%
\special{fp}%
\special{pa 2346 5286}%
\special{pa 2340 5281}%
\special{fp}%
\special{pa 2307 5263}%
\special{pa 2301 5259}%
\special{fp}%
\special{pa 2269 5240}%
\special{pa 2262 5236}%
\special{fp}%
\special{pa 2231 5216}%
\special{pa 2224 5212}%
\special{fp}%
\special{pa 2193 5192}%
\special{pa 2187 5187}%
\special{fp}%
\special{pa 2156 5166}%
\special{pa 2150 5162}%
\special{fp}%
\special{pa 2120 5140}%
\special{pa 2113 5135}%
\special{fp}%
\special{pa 2084 5113}%
\special{pa 2078 5108}%
\special{fp}%
\special{pa 2048 5085}%
\special{pa 2042 5080}%
\special{fp}%
\special{pa 2014 5056}%
\special{pa 2008 5051}%
\special{fp}%
\special{pa 1979 5027}%
\special{pa 1974 5022}%
\special{fp}%
\special{pa 1946 4997}%
\special{pa 1940 4992}%
\special{fp}%
\special{pa 1913 4967}%
\special{pa 1907 4961}%
\special{fp}%
\special{pa 1881 4936}%
\special{pa 1875 4930}%
\special{fp}%
\special{pa 1849 4904}%
\special{pa 1844 4898}%
\special{fp}%
\special{pa 1819 4871}%
\special{pa 1813 4865}%
\special{fp}%
\special{pa 1788 4838}%
\special{pa 1783 4832}%
\special{fp}%
\special{pa 1759 4804}%
\special{pa 1754 4798}%
\special{fp}%
\special{pa 1729 4770}%
\special{pa 1724 4764}%
\special{fp}%
\special{pa 1701 4735}%
\special{pa 1697 4728}%
\special{fp}%
\special{pa 1674 4699}%
\special{pa 1669 4692}%
\special{fp}%
\special{pa 1648 4663}%
\special{pa 1643 4656}%
\special{fp}%
\special{pa 1621 4626}%
\special{pa 1617 4619}%
\special{fp}%
\special{pa 1597 4589}%
\special{pa 1592 4582}%
\special{fp}%
\special{pa 1572 4551}%
\special{pa 1568 4544}%
\special{fp}%
\special{pa 1549 4513}%
\special{pa 1545 4506}%
\special{fp}%
\special{pa 1526 4474}%
\special{pa 1522 4467}%
\special{fp}%
\special{pa 1504 4435}%
\special{pa 1500 4428}%
\special{fp}%
\special{pa 1483 4395}%
\special{pa 1479 4388}%
\special{fp}%
\special{pa 1463 4355}%
\special{pa 1459 4348}%
\special{fp}%
\special{pa 1443 4314}%
\special{pa 1440 4307}%
\special{fp}%
\special{pa 1424 4274}%
\special{pa 1421 4266}%
\special{fp}%
\special{pa 1407 4232}%
\special{pa 1404 4225}%
\special{fp}%
\special{pa 1390 4191}%
\special{pa 1387 4183}%
\special{fp}%
\special{pa 1374 4149}%
\special{pa 1371 4141}%
\special{fp}%
\special{pa 1358 4106}%
\special{pa 1356 4099}%
\special{fp}%
\special{pa 1344 4064}%
\special{pa 1342 4056}%
\special{fp}%
\special{pa 1331 4021}%
\special{pa 1329 4013}%
\special{fp}%
\special{pa 1319 3977}%
\special{pa 1316 3970}%
\special{fp}%
\special{pa 1307 3934}%
\special{pa 1305 3926}%
\special{fp}%
\special{pa 1296 3890}%
\special{pa 1294 3883}%
\special{fp}%
\special{pa 1287 3847}%
\special{pa 1285 3839}%
\special{fp}%
\special{pa 1278 3803}%
\special{pa 1276 3795}%
\special{fp}%
\special{pa 1270 3758}%
\special{pa 1268 3751}%
\special{fp}%
\special{pa 1263 3714}%
\special{pa 1262 3706}%
\special{fp}%
\special{pa 1257 3669}%
\special{pa 1256 3661}%
\special{fp}%
\special{pa 1252 3625}%
\special{pa 1251 3617}%
\special{fp}%
\special{pa 1247 3580}%
\special{pa 1247 3572}%
\special{fp}%
\special{pa 1244 3535}%
\special{pa 1244 3527}%
\special{fp}%
\special{pa 1242 3490}%
\special{pa 1242 3482}%
\special{fp}%
\special{pa 1240 3446}%
\special{pa 1240 3438}%
\special{fp}%
\special{pa 1240 3400}%
\special{pa 1240 3392}%
\special{fp}%
\special{pa 1240 3355}%
\special{pa 1241 3348}%
\special{fp}%
\special{pa 1242 3311}%
\special{pa 1242 3303}%
\special{fp}%
\special{pa 1244 3266}%
\special{pa 1245 3258}%
\special{fp}%
\special{pa 1247 3221}%
\special{pa 1248 3213}%
\special{fp}%
\special{pa 1251 3176}%
\special{pa 1253 3168}%
\special{fp}%
\special{pa 1256 3132}%
\special{pa 1258 3124}%
\special{fp}%
\special{pa 1263 3087}%
\special{pa 1264 3079}%
\special{fp}%
\special{pa 1270 3043}%
\special{pa 1271 3035}%
\special{fp}%
\special{pa 1278 2998}%
\special{pa 1279 2990}%
\special{fp}%
\special{pa 1287 2954}%
\special{pa 1288 2946}%
\special{fp}%
\special{pa 1296 2910}%
\special{pa 1298 2903}%
\special{fp}%
\special{pa 1307 2867}%
\special{pa 1309 2859}%
\special{fp}%
\special{pa 1318 2823}%
\special{pa 1320 2816}%
\special{fp}%
\special{pa 1331 2780}%
\special{pa 1333 2772}%
\special{fp}%
\special{pa 1344 2737}%
\special{pa 1347 2730}%
\special{fp}%
\special{pa 1359 2694}%
\special{pa 1361 2687}%
\special{fp}%
\special{pa 1374 2652}%
\special{pa 1376 2645}%
\special{fp}%
\special{pa 1390 2610}%
\special{pa 1392 2603}%
\special{fp}%
\special{pa 1406 2569}%
\special{pa 1410 2561}%
\special{fp}%
\special{pa 1424 2527}%
\special{pa 1427 2520}%
\special{fp}%
\special{pa 1443 2486}%
\special{pa 1446 2479}%
\special{fp}%
\special{pa 1462 2446}%
\special{pa 1466 2439}%
\special{fp}%
\special{pa 1482 2406}%
\special{pa 1486 2399}%
\special{fp}%
\special{pa 1503 2366}%
\special{pa 1507 2359}%
\special{fp}%
\special{pa 1526 2327}%
\special{pa 1530 2320}%
\special{fp}%
\special{pa 1548 2288}%
\special{pa 1552 2281}%
\special{fp}%
\special{pa 1571 2250}%
\special{pa 1576 2243}%
\special{fp}%
\special{pa 1596 2212}%
\special{pa 1600 2205}%
\special{fp}%
\special{pa 1621 2175}%
\special{pa 1626 2168}%
\special{fp}%
\special{pa 1647 2138}%
\special{pa 1651 2132}%
\special{fp}%
\special{pa 1674 2102}%
\special{pa 1679 2096}%
\special{fp}%
\special{pa 1701 2066}%
\special{pa 1706 2060}%
\special{fp}%
\special{pa 1729 2031}%
\special{pa 1734 2025}%
\special{fp}%
\special{pa 1758 1997}%
\special{pa 1763 1991}%
\special{fp}%
\special{pa 1788 1963}%
\special{pa 1793 1957}%
\special{fp}%
\special{pa 1818 1930}%
\special{pa 1823 1924}%
\special{fp}%
\special{pa 1849 1897}%
\special{pa 1854 1891}%
\special{fp}%
\special{pa 1880 1865}%
\special{pa 1886 1859}%
\special{fp}%
\special{pa 1913 1834}%
\special{pa 1918 1828}%
\special{fp}%
\special{pa 1945 1803}%
\special{pa 1951 1798}%
\special{fp}%
\special{pa 1979 1774}%
\special{pa 1985 1768}%
\special{fp}%
\special{pa 2013 1744}%
\special{pa 2019 1739}%
\special{fp}%
\special{pa 2048 1716}%
\special{pa 2054 1711}%
\special{fp}%
\special{pa 2083 1688}%
\special{pa 2090 1683}%
\special{fp}%
\special{pa 2119 1660}%
\special{pa 2126 1656}%
\special{fp}%
\special{pa 2156 1634}%
\special{pa 2162 1630}%
\special{fp}%
\special{pa 2193 1609}%
\special{pa 2199 1604}%
\special{fp}%
\special{pa 2230 1584}%
\special{pa 2237 1580}%
\special{fp}%
\special{pa 2268 1560}%
\special{pa 2275 1556}%
\special{fp}%
\special{pa 2307 1537}%
\special{pa 2313 1533}%
\special{fp}%
\special{pa 2346 1515}%
\special{pa 2353 1511}%
\special{fp}%
\special{pa 2385 1493}%
\special{pa 2392 1489}%
\special{fp}%
\special{pa 2425 1473}%
\special{pa 2432 1469}%
\special{fp}%
\special{pa 2465 1453}%
\special{pa 2473 1449}%
\special{fp}%
\special{pa 2506 1433}%
\special{pa 2513 1430}%
\special{fp}%
\special{pa 2547 1416}%
\special{pa 2555 1413}%
\special{fp}%
\special{pa 2589 1398}%
\special{pa 2596 1395}%
\special{fp}%
\special{pa 2631 1382}%
\special{pa 2638 1379}%
\special{fp}%
\special{pa 2673 1366}%
\special{pa 2680 1364}%
\special{fp}%
\special{pa 2715 1351}%
\special{pa 2723 1348}%
\special{fp}%
\special{pa 2758 1338}%
\special{pa 2766 1335}%
\special{fp}%
\special{pa 2801 1325}%
\special{pa 2809 1322}%
\special{fp}%
\special{pa 2844 1313}%
\special{pa 2852 1311}%
\special{fp}%
\special{pa 2888 1301}%
\special{pa 2896 1300}%
\special{fp}%
\special{pa 2932 1291}%
\special{pa 2939 1290}%
\special{fp}%
\special{pa 2976 1282}%
\special{pa 2983 1281}%
\special{fp}%
\special{pa 3020 1274}%
\special{pa 3028 1273}%
\special{fp}%
\special{pa 3064 1266}%
\special{pa 3072 1265}%
\special{fp}%
\special{pa 3109 1260}%
\special{pa 3116 1259}%
\special{fp}%
\special{pa 3153 1254}%
\special{pa 3161 1253}%
\special{fp}%
\special{pa 3198 1250}%
\special{pa 3206 1249}%
\special{fp}%
\special{pa 3243 1246}%
\special{pa 3250 1245}%
\special{fp}%
\special{pa 3287 1243}%
\special{pa 3295 1242}%
\special{fp}%
\special{pa 3332 1241}%
\special{pa 3340 1241}%
\special{fp}%
\special{pa 3377 1240}%
\special{pa 3385 1240}%
\special{fp}%
\special{pa 3422 1240}%
\special{pa 3430 1240}%
\special{fp}%
\special{pa 3467 1241}%
\special{pa 3475 1241}%
\special{fp}%
\special{pa 3512 1243}%
\special{pa 3520 1243}%
\special{fp}%
\special{pa 3557 1246}%
\special{pa 3565 1246}%
\special{fp}%
\special{pa 3602 1249}%
\special{pa 3610 1250}%
\special{fp}%
\special{pa 3646 1254}%
\special{pa 3654 1255}%
\special{fp}%
\special{pa 3691 1260}%
\special{pa 3699 1260}%
\special{fp}%
\special{pa 3735 1266}%
\special{pa 3743 1267}%
\special{fp}%
\special{pa 3780 1273}%
\special{pa 3788 1275}%
\special{fp}%
\special{pa 3824 1282}%
\special{pa 3832 1284}%
\special{fp}%
\special{pa 3868 1291}%
\special{pa 3876 1293}%
\special{fp}%
\special{pa 3912 1302}%
\special{pa 3919 1303}%
\special{fp}%
\special{pa 3955 1313}%
\special{pa 3963 1315}%
\special{fp}%
\special{pa 3998 1324}%
\special{pa 4006 1327}%
\special{fp}%
\special{pa 4041 1337}%
\special{pa 4049 1340}%
\special{fp}%
\special{pa 4084 1352}%
\special{pa 4092 1354}%
\special{fp}%
\special{pa 4127 1366}%
\special{pa 4134 1368}%
\special{fp}%
\special{pa 4169 1382}%
\special{pa 4176 1384}%
\special{fp}%
\special{pa 4211 1398}%
\special{pa 4218 1401}%
\special{fp}%
\special{pa 4252 1415}%
\special{pa 4260 1418}%
\special{fp}%
\special{pa 4293 1434}%
\special{pa 4301 1437}%
\special{fp}%
\special{pa 4334 1452}%
\special{pa 4341 1456}%
\special{fp}%
\special{pa 4374 1472}%
\special{pa 4382 1476}%
\special{fp}%
\special{pa 4414 1493}%
\special{pa 4421 1497}%
\special{fp}%
\special{pa 4454 1514}%
\special{pa 4461 1518}%
\special{fp}%
\special{pa 4493 1537}%
\special{pa 4500 1541}%
\special{fp}%
\special{pa 4531 1560}%
\special{pa 4538 1564}%
\special{fp}%
\special{pa 4570 1584}%
\special{pa 4576 1588}%
\special{fp}%
\special{pa 4607 1608}%
\special{pa 4613 1613}%
\special{fp}%
\special{pa 4644 1634}%
\special{pa 4651 1639}%
\special{fp}%
\special{pa 4680 1661}%
\special{pa 4687 1665}%
\special{fp}%
\special{pa 4716 1687}%
\special{pa 4723 1692}%
\special{fp}%
\special{pa 4752 1716}%
\special{pa 4758 1721}%
\special{fp}%
\special{pa 4787 1744}%
\special{pa 4793 1749}%
\special{fp}%
\special{pa 4821 1773}%
\special{pa 4827 1778}%
\special{fp}%
\special{pa 4854 1803}%
\special{pa 4860 1808}%
\special{fp}%
\special{pa 4887 1834}%
\special{pa 4893 1839}%
\special{fp}%
\special{pa 4919 1865}%
\special{pa 4925 1870}%
\special{fp}%
\special{pa 4951 1896}%
\special{pa 4956 1902}%
\special{fp}%
\special{pa 4982 1929}%
\special{pa 4987 1935}%
\special{fp}%
\special{pa 5012 1963}%
\special{pa 5017 1968}%
\special{fp}%
\special{pa 5042 1996}%
\special{pa 5047 2002}%
\special{fp}%
\special{pa 5070 2031}%
\special{pa 5076 2037}%
\special{fp}%
\special{pa 5099 2066}%
\special{pa 5104 2072}%
\special{fp}%
\special{pa 5126 2101}%
\special{pa 5131 2108}%
\special{fp}%
\special{pa 5153 2138}%
\special{pa 5157 2144}%
\special{fp}%
\special{pa 5178 2175}%
\special{pa 5183 2181}%
\special{fp}%
\special{pa 5203 2212}%
\special{pa 5208 2218}%
\special{fp}%
\special{pa 5228 2250}%
\special{pa 5232 2256}%
\special{fp}%
\special{pa 5251 2288}%
\special{pa 5256 2295}%
\special{fp}%
\special{pa 5274 2326}%
\special{pa 5278 2333}%
\special{fp}%
\special{pa 5297 2366}%
\special{pa 5300 2373}%
\special{fp}%
\special{pa 5318 2405}%
\special{pa 5322 2412}%
\special{fp}%
\special{pa 5338 2445}%
\special{pa 5341 2453}%
\special{fp}%
\special{pa 5357 2486}%
\special{pa 5360 2493}%
\special{fp}%
\special{pa 5376 2527}%
\special{pa 5379 2534}%
\special{fp}%
\special{pa 5394 2568}%
\special{pa 5396 2576}%
\special{fp}%
\special{pa 5410 2610}%
\special{pa 5413 2617}%
\special{fp}%
\special{pa 5426 2652}%
\special{pa 5429 2659}%
\special{fp}%
\special{pa 5441 2694}%
\special{pa 5444 2702}%
\special{fp}%
\special{pa 5455 2737}%
\special{pa 5458 2745}%
\special{fp}%
\special{pa 5469 2780}%
\special{pa 5471 2788}%
\special{fp}%
\special{pa 5482 2823}%
\special{pa 5484 2831}%
\special{fp}%
\special{pa 5493 2866}%
\special{pa 5495 2874}%
\special{fp}%
\special{pa 5504 2910}%
\special{pa 5506 2918}%
\special{fp}%
\special{pa 5514 2954}%
\special{pa 5515 2962}%
\special{fp}%
\special{pa 5523 2998}%
\special{pa 5524 3006}%
\special{fp}%
\special{pa 5530 3042}%
\special{pa 5532 3050}%
\special{fp}%
\special{pa 5537 3087}%
\special{pa 5538 3094}%
\special{fp}%
\special{pa 5543 3131}%
\special{pa 5544 3139}%
\special{fp}%
\special{pa 5548 3176}%
\special{pa 5549 3184}%
\special{fp}%
\special{pa 5553 3220}%
\special{pa 5553 3228}%
\special{fp}%
\special{pa 5556 3265}%
\special{pa 5556 3273}%
\special{fp}%
\special{pa 5558 3310}%
\special{pa 5558 3318}%
\special{fp}%
\special{pa 5560 3355}%
\special{pa 5560 3363}%
\special{fp}%
\special{pa 5560 3400}%
\special{pa 5560 3400}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 3400 3400 3400 1780 3400 1780 3400 1780
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 5020 3400}%
\special{pa 5020 3408}%
\special{fp}%
\special{pa 5019 3445}%
\special{pa 5019 3453}%
\special{fp}%
\special{pa 5017 3490}%
\special{pa 5017 3498}%
\special{fp}%
\special{pa 5015 3534}%
\special{pa 5014 3542}%
\special{fp}%
\special{pa 5010 3579}%
\special{pa 5009 3587}%
\special{fp}%
\special{pa 5005 3623}%
\special{pa 5003 3631}%
\special{fp}%
\special{pa 4998 3668}%
\special{pa 4996 3676}%
\special{fp}%
\special{pa 4990 3712}%
\special{pa 4988 3720}%
\special{fp}%
\special{pa 4981 3756}%
\special{pa 4979 3764}%
\special{fp}%
\special{pa 4970 3800}%
\special{pa 4968 3807}%
\special{fp}%
\special{pa 4958 3843}%
\special{pa 4956 3850}%
\special{fp}%
\special{pa 4945 3886}%
\special{pa 4943 3893}%
\special{fp}%
\special{pa 4931 3928}%
\special{pa 4929 3936}%
\special{fp}%
\special{pa 4916 3970}%
\special{pa 4913 3978}%
\special{fp}%
\special{pa 4900 4012}%
\special{pa 4897 4019}%
\special{fp}%
\special{pa 4883 4053}%
\special{pa 4879 4061}%
\special{fp}%
\special{pa 4864 4094}%
\special{pa 4860 4101}%
\special{fp}%
\special{pa 4844 4135}%
\special{pa 4841 4142}%
\special{fp}%
\special{pa 4823 4174}%
\special{pa 4819 4181}%
\special{fp}%
\special{pa 4801 4213}%
\special{pa 4797 4220}%
\special{fp}%
\special{pa 4778 4252}%
\special{pa 4774 4259}%
\special{fp}%
\special{pa 4754 4289}%
\special{pa 4750 4296}%
\special{fp}%
\special{pa 4729 4326}%
\special{pa 4724 4333}%
\special{fp}%
\special{pa 4703 4363}%
\special{pa 4698 4369}%
\special{fp}%
\special{pa 4676 4398}%
\special{pa 4671 4405}%
\special{fp}%
\special{pa 4647 4434}%
\special{pa 4642 4440}%
\special{fp}%
\special{pa 4618 4467}%
\special{pa 4613 4473}%
\special{fp}%
\special{pa 4589 4501}%
\special{pa 4583 4507}%
\special{fp}%
\special{pa 4558 4533}%
\special{pa 4552 4539}%
\special{fp}%
\special{pa 4525 4565}%
\special{pa 4520 4570}%
\special{fp}%
\special{pa 4493 4596}%
\special{pa 4487 4601}%
\special{fp}%
\special{pa 4459 4625}%
\special{pa 4454 4631}%
\special{fp}%
\special{pa 4425 4654}%
\special{pa 4419 4659}%
\special{fp}%
\special{pa 4390 4682}%
\special{pa 4384 4687}%
\special{fp}%
\special{pa 4354 4709}%
\special{pa 4348 4714}%
\special{fp}%
\special{pa 4318 4735}%
\special{pa 4311 4740}%
\special{fp}%
\special{pa 4280 4760}%
\special{pa 4274 4764}%
\special{fp}%
\special{pa 4242 4784}%
\special{pa 4236 4788}%
\special{fp}%
\special{pa 4204 4807}%
\special{pa 4197 4811}%
\special{fp}%
\special{pa 4164 4828}%
\special{pa 4158 4832}%
\special{fp}%
\special{pa 4125 4849}%
\special{pa 4118 4852}%
\special{fp}%
\special{pa 4084 4868}%
\special{pa 4077 4872}%
\special{fp}%
\special{pa 4043 4886}%
\special{pa 4036 4890}%
\special{fp}%
\special{pa 4002 4904}%
\special{pa 3994 4907}%
\special{fp}%
\special{pa 3960 4920}%
\special{pa 3953 4923}%
\special{fp}%
\special{pa 3918 4935}%
\special{pa 3910 4937}%
\special{fp}%
\special{pa 3875 4949}%
\special{pa 3867 4951}%
\special{fp}%
\special{pa 3832 4961}%
\special{pa 3824 4963}%
\special{fp}%
\special{pa 3789 4973}%
\special{pa 3781 4974}%
\special{fp}%
\special{pa 3745 4983}%
\special{pa 3737 4985}%
\special{fp}%
\special{pa 3701 4992}%
\special{pa 3693 4993}%
\special{fp}%
\special{pa 3657 5000}%
\special{pa 3649 5001}%
\special{fp}%
\special{pa 3612 5006}%
\special{pa 3605 5007}%
\special{fp}%
\special{pa 3568 5011}%
\special{pa 3560 5012}%
\special{fp}%
\special{pa 3523 5015}%
\special{pa 3515 5016}%
\special{fp}%
\special{pa 3479 5018}%
\special{pa 3471 5018}%
\special{fp}%
\special{pa 3434 5020}%
\special{pa 3426 5020}%
\special{fp}%
\special{pa 3389 5020}%
\special{pa 3381 5020}%
\special{fp}%
\special{pa 3344 5019}%
\special{pa 3336 5019}%
\special{fp}%
\special{pa 3299 5017}%
\special{pa 3291 5016}%
\special{fp}%
\special{pa 3255 5013}%
\special{pa 3247 5013}%
\special{fp}%
\special{pa 3210 5009}%
\special{pa 3202 5008}%
\special{fp}%
\special{pa 3166 5003}%
\special{pa 3158 5002}%
\special{fp}%
\special{pa 3121 4996}%
\special{pa 3113 4994}%
\special{fp}%
\special{pa 3077 4988}%
\special{pa 3069 4986}%
\special{fp}%
\special{pa 3033 4978}%
\special{pa 3025 4976}%
\special{fp}%
\special{pa 2990 4967}%
\special{pa 2982 4965}%
\special{fp}%
\special{pa 2946 4955}%
\special{pa 2939 4953}%
\special{fp}%
\special{pa 2904 4942}%
\special{pa 2896 4940}%
\special{fp}%
\special{pa 2861 4928}%
\special{pa 2854 4925}%
\special{fp}%
\special{pa 2819 4913}%
\special{pa 2812 4909}%
\special{fp}%
\special{pa 2778 4896}%
\special{pa 2770 4893}%
\special{fp}%
\special{pa 2736 4878}%
\special{pa 2729 4875}%
\special{fp}%
\special{pa 2696 4859}%
\special{pa 2688 4856}%
\special{fp}%
\special{pa 2655 4839}%
\special{pa 2649 4835}%
\special{fp}%
\special{pa 2616 4818}%
\special{pa 2609 4814}%
\special{fp}%
\special{pa 2577 4796}%
\special{pa 2570 4791}%
\special{fp}%
\special{pa 2539 4772}%
\special{pa 2532 4768}%
\special{fp}%
\special{pa 2501 4748}%
\special{pa 2494 4744}%
\special{fp}%
\special{pa 2464 4723}%
\special{pa 2458 4718}%
\special{fp}%
\special{pa 2428 4696}%
\special{pa 2422 4691}%
\special{fp}%
\special{pa 2393 4668}%
\special{pa 2387 4663}%
\special{fp}%
\special{pa 2358 4640}%
\special{pa 2352 4635}%
\special{fp}%
\special{pa 2324 4611}%
\special{pa 2318 4606}%
\special{fp}%
\special{pa 2291 4580}%
\special{pa 2285 4575}%
\special{fp}%
\special{pa 2258 4549}%
\special{pa 2253 4544}%
\special{fp}%
\special{pa 2227 4518}%
\special{pa 2222 4512}%
\special{fp}%
\special{pa 2196 4484}%
\special{pa 2191 4479}%
\special{fp}%
\special{pa 2167 4450}%
\special{pa 2162 4445}%
\special{fp}%
\special{pa 2138 4416}%
\special{pa 2133 4410}%
\special{fp}%
\special{pa 2111 4381}%
\special{pa 2106 4374}%
\special{fp}%
\special{pa 2084 4345}%
\special{pa 2079 4338}%
\special{fp}%
\special{pa 2059 4308}%
\special{pa 2054 4301}%
\special{fp}%
\special{pa 2033 4271}%
\special{pa 2029 4264}%
\special{fp}%
\special{pa 2010 4233}%
\special{pa 2006 4226}%
\special{fp}%
\special{pa 1988 4194}%
\special{pa 1984 4187}%
\special{fp}%
\special{pa 1966 4154}%
\special{pa 1963 4147}%
\special{fp}%
\special{pa 1946 4114}%
\special{pa 1943 4107}%
\special{fp}%
\special{pa 1926 4074}%
\special{pa 1923 4067}%
\special{fp}%
\special{pa 1909 4033}%
\special{pa 1905 4026}%
\special{fp}%
\special{pa 1892 3991}%
\special{pa 1889 3984}%
\special{fp}%
\special{pa 1876 3949}%
\special{pa 1874 3942}%
\special{fp}%
\special{pa 1861 3907}%
\special{pa 1859 3900}%
\special{fp}%
\special{pa 1848 3865}%
\special{pa 1846 3857}%
\special{fp}%
\special{pa 1836 3821}%
\special{pa 1834 3814}%
\special{fp}%
\special{pa 1825 3778}%
\special{pa 1823 3770}%
\special{fp}%
\special{pa 1814 3734}%
\special{pa 1813 3726}%
\special{fp}%
\special{pa 1806 3690}%
\special{pa 1804 3682}%
\special{fp}%
\special{pa 1799 3646}%
\special{pa 1798 3638}%
\special{fp}%
\special{pa 1792 3602}%
\special{pa 1792 3594}%
\special{fp}%
\special{pa 1788 3557}%
\special{pa 1787 3549}%
\special{fp}%
\special{pa 1784 3512}%
\special{pa 1783 3505}%
\special{fp}%
\special{pa 1781 3468}%
\special{pa 1781 3460}%
\special{fp}%
\special{pa 1780 3423}%
\special{pa 1780 3415}%
\special{fp}%
\special{pa 1780 3378}%
\special{pa 1780 3370}%
\special{fp}%
\special{pa 1781 3333}%
\special{pa 1782 3325}%
\special{fp}%
\special{pa 1784 3288}%
\special{pa 1784 3280}%
\special{fp}%
\special{pa 1788 3244}%
\special{pa 1789 3236}%
\special{fp}%
\special{pa 1792 3199}%
\special{pa 1793 3191}%
\special{fp}%
\special{pa 1799 3155}%
\special{pa 1800 3147}%
\special{fp}%
\special{pa 1806 3111}%
\special{pa 1808 3103}%
\special{fp}%
\special{pa 1815 3066}%
\special{pa 1816 3059}%
\special{fp}%
\special{pa 1824 3022}%
\special{pa 1827 3015}%
\special{fp}%
\special{pa 1835 2979}%
\special{pa 1838 2972}%
\special{fp}%
\special{pa 1848 2936}%
\special{pa 1850 2928}%
\special{fp}%
\special{pa 1861 2893}%
\special{pa 1864 2886}%
\special{fp}%
\special{pa 1876 2851}%
\special{pa 1879 2844}%
\special{fp}%
\special{pa 1891 2809}%
\special{pa 1895 2802}%
\special{fp}%
\special{pa 1908 2768}%
\special{pa 1911 2760}%
\special{fp}%
\special{pa 1927 2727}%
\special{pa 1930 2719}%
\special{fp}%
\special{pa 1946 2686}%
\special{pa 1949 2679}%
\special{fp}%
\special{pa 1966 2646}%
\special{pa 1970 2639}%
\special{fp}%
\special{pa 1987 2606}%
\special{pa 1992 2600}%
\special{fp}%
\special{pa 2010 2568}%
\special{pa 2014 2561}%
\special{fp}%
\special{pa 2034 2530}%
\special{pa 2038 2523}%
\special{fp}%
\special{pa 2058 2492}%
\special{pa 2063 2486}%
\special{fp}%
\special{pa 2084 2455}%
\special{pa 2089 2449}%
\special{fp}%
\special{pa 2111 2419}%
\special{pa 2116 2413}%
\special{fp}%
\special{pa 2138 2384}%
\special{pa 2143 2378}%
\special{fp}%
\special{pa 2167 2350}%
\special{pa 2172 2343}%
\special{fp}%
\special{pa 2196 2316}%
\special{pa 2202 2310}%
\special{fp}%
\special{pa 2227 2282}%
\special{pa 2232 2277}%
\special{fp}%
\special{pa 2258 2251}%
\special{pa 2264 2245}%
\special{fp}%
\special{pa 2291 2220}%
\special{pa 2296 2214}%
\special{fp}%
\special{pa 2324 2190}%
\special{pa 2329 2184}%
\special{fp}%
\special{pa 2358 2160}%
\special{pa 2363 2155}%
\special{fp}%
\special{pa 2392 2131}%
\special{pa 2398 2127}%
\special{fp}%
\special{pa 2427 2104}%
\special{pa 2434 2100}%
\special{fp}%
\special{pa 2464 2078}%
\special{pa 2470 2073}%
\special{fp}%
\special{pa 2501 2052}%
\special{pa 2508 2048}%
\special{fp}%
\special{pa 2538 2028}%
\special{pa 2545 2023}%
\special{fp}%
\special{pa 2577 2005}%
\special{pa 2584 2001}%
\special{fp}%
\special{pa 2616 1982}%
\special{pa 2623 1979}%
\special{fp}%
\special{pa 2655 1961}%
\special{pa 2663 1958}%
\special{fp}%
\special{pa 2696 1941}%
\special{pa 2703 1938}%
\special{fp}%
\special{pa 2736 1923}%
\special{pa 2743 1919}%
\special{fp}%
\special{pa 2777 1905}%
\special{pa 2785 1902}%
\special{fp}%
\special{pa 2819 1888}%
\special{pa 2826 1885}%
\special{fp}%
\special{pa 2861 1872}%
\special{pa 2868 1870}%
\special{fp}%
\special{pa 2903 1858}%
\special{pa 2911 1856}%
\special{fp}%
\special{pa 2946 1845}%
\special{pa 2954 1843}%
\special{fp}%
\special{pa 2989 1833}%
\special{pa 2997 1831}%
\special{fp}%
\special{pa 3033 1822}%
\special{pa 3041 1821}%
\special{fp}%
\special{pa 3077 1812}%
\special{pa 3085 1811}%
\special{fp}%
\special{pa 3121 1805}%
\special{pa 3129 1803}%
\special{fp}%
\special{pa 3165 1797}%
\special{pa 3173 1796}%
\special{fp}%
\special{pa 3209 1791}%
\special{pa 3217 1790}%
\special{fp}%
\special{pa 3254 1786}%
\special{pa 3262 1786}%
\special{fp}%
\special{pa 3299 1783}%
\special{pa 3307 1783}%
\special{fp}%
\special{pa 3343 1781}%
\special{pa 3351 1781}%
\special{fp}%
\special{pa 3388 1780}%
\special{pa 3396 1780}%
\special{fp}%
\special{pa 3433 1780}%
\special{pa 3441 1781}%
\special{fp}%
\special{pa 3478 1782}%
\special{pa 3486 1782}%
\special{fp}%
\special{pa 3523 1785}%
\special{pa 3531 1785}%
\special{fp}%
\special{pa 3567 1788}%
\special{pa 3575 1789}%
\special{fp}%
\special{pa 3612 1794}%
\special{pa 3620 1795}%
\special{fp}%
\special{pa 3656 1800}%
\special{pa 3664 1802}%
\special{fp}%
\special{pa 3700 1808}%
\special{pa 3708 1809}%
\special{fp}%
\special{pa 3744 1817}%
\special{pa 3752 1819}%
\special{fp}%
\special{pa 3788 1827}%
\special{pa 3796 1829}%
\special{fp}%
\special{pa 3832 1839}%
\special{pa 3839 1841}%
\special{fp}%
\special{pa 3875 1851}%
\special{pa 3882 1853}%
\special{fp}%
\special{pa 3917 1865}%
\special{pa 3925 1867}%
\special{fp}%
\special{pa 3959 1880}%
\special{pa 3967 1883}%
\special{fp}%
\special{pa 4001 1896}%
\special{pa 4009 1898}%
\special{fp}%
\special{pa 4043 1913}%
\special{pa 4050 1916}%
\special{fp}%
\special{pa 4084 1932}%
\special{pa 4091 1935}%
\special{fp}%
\special{pa 4124 1951}%
\special{pa 4131 1954}%
\special{fp}%
\special{pa 4164 1972}%
\special{pa 4171 1975}%
\special{fp}%
\special{pa 4203 1993}%
\special{pa 4210 1997}%
\special{fp}%
\special{pa 4242 2016}%
\special{pa 4249 2020}%
\special{fp}%
\special{pa 4280 2040}%
\special{pa 4287 2044}%
\special{fp}%
\special{pa 4317 2065}%
\special{pa 4324 2069}%
\special{fp}%
\special{pa 4354 2091}%
\special{pa 4361 2095}%
\special{fp}%
\special{pa 4390 2117}%
\special{pa 4396 2122}%
\special{fp}%
\special{pa 4425 2145}%
\special{pa 4431 2150}%
\special{fp}%
\special{pa 4459 2175}%
\special{pa 4465 2179}%
\special{fp}%
\special{pa 4493 2204}%
\special{pa 4499 2210}%
\special{fp}%
\special{pa 4525 2235}%
\special{pa 4531 2240}%
\special{fp}%
\special{pa 4557 2266}%
\special{pa 4563 2272}%
\special{fp}%
\special{pa 4588 2299}%
\special{pa 4594 2305}%
\special{fp}%
\special{pa 4618 2332}%
\special{pa 4624 2338}%
\special{fp}%
\special{pa 4647 2366}%
\special{pa 4652 2373}%
\special{fp}%
\special{pa 4675 2401}%
\special{pa 4680 2408}%
\special{fp}%
\special{pa 4702 2437}%
\special{pa 4708 2443}%
\special{fp}%
\special{pa 4729 2473}%
\special{pa 4734 2480}%
\special{fp}%
\special{pa 4754 2511}%
\special{pa 4758 2517}%
\special{fp}%
\special{pa 4778 2548}%
\special{pa 4782 2555}%
\special{fp}%
\special{pa 4801 2587}%
\special{pa 4805 2594}%
\special{fp}%
\special{pa 4823 2626}%
\special{pa 4827 2633}%
\special{fp}%
\special{pa 4844 2666}%
\special{pa 4848 2673}%
\special{fp}%
\special{pa 4863 2706}%
\special{pa 4867 2713}%
\special{fp}%
\special{pa 4882 2747}%
\special{pa 4886 2754}%
\special{fp}%
\special{pa 4900 2788}%
\special{pa 4903 2795}%
\special{fp}%
\special{pa 4916 2830}%
\special{pa 4919 2837}%
\special{fp}%
\special{pa 4931 2872}%
\special{pa 4934 2879}%
\special{fp}%
\special{pa 4946 2914}%
\special{pa 4948 2922}%
\special{fp}%
\special{pa 4958 2957}%
\special{pa 4961 2965}%
\special{fp}%
\special{pa 4970 3001}%
\special{pa 4972 3008}%
\special{fp}%
\special{pa 4980 3044}%
\special{pa 4982 3052}%
\special{fp}%
\special{pa 4989 3088}%
\special{pa 4991 3096}%
\special{fp}%
\special{pa 4998 3132}%
\special{pa 4999 3140}%
\special{fp}%
\special{pa 5004 3177}%
\special{pa 5006 3184}%
\special{fp}%
\special{pa 5010 3221}%
\special{pa 5011 3229}%
\special{fp}%
\special{pa 5014 3266}%
\special{pa 5015 3273}%
\special{fp}%
\special{pa 5017 3310}%
\special{pa 5018 3318}%
\special{fp}%
\special{pa 5019 3355}%
\special{pa 5020 3363}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 3400 3400 3400 2320 3400 2320 3400 2320
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4480 3400}%
\special{pa 4480 3408}%
\special{fp}%
\special{pa 4479 3445}%
\special{pa 4479 3453}%
\special{fp}%
\special{pa 4476 3489}%
\special{pa 4476 3497}%
\special{fp}%
\special{pa 4472 3534}%
\special{pa 4471 3542}%
\special{fp}%
\special{pa 4465 3578}%
\special{pa 4464 3585}%
\special{fp}%
\special{pa 4457 3621}%
\special{pa 4455 3629}%
\special{fp}%
\special{pa 4447 3665}%
\special{pa 4445 3673}%
\special{fp}%
\special{pa 4435 3708}%
\special{pa 4433 3716}%
\special{fp}%
\special{pa 4421 3751}%
\special{pa 4419 3758}%
\special{fp}%
\special{pa 4406 3793}%
\special{pa 4403 3800}%
\special{fp}%
\special{pa 4389 3834}%
\special{pa 4386 3842}%
\special{fp}%
\special{pa 4370 3875}%
\special{pa 4367 3882}%
\special{fp}%
\special{pa 4350 3914}%
\special{pa 4346 3921}%
\special{fp}%
\special{pa 4328 3953}%
\special{pa 4323 3960}%
\special{fp}%
\special{pa 4304 3991}%
\special{pa 4300 3997}%
\special{fp}%
\special{pa 4279 4028}%
\special{pa 4274 4034}%
\special{fp}%
\special{pa 4252 4063}%
\special{pa 4247 4070}%
\special{fp}%
\special{pa 4224 4098}%
\special{pa 4219 4104}%
\special{fp}%
\special{pa 4195 4132}%
\special{pa 4189 4137}%
\special{fp}%
\special{pa 4164 4164}%
\special{pa 4158 4169}%
\special{fp}%
\special{pa 4131 4195}%
\special{pa 4126 4200}%
\special{fp}%
\special{pa 4098 4224}%
\special{pa 4092 4229}%
\special{fp}%
\special{pa 4063 4253}%
\special{pa 4057 4257}%
\special{fp}%
\special{pa 4027 4279}%
\special{pa 4021 4284}%
\special{fp}%
\special{pa 3991 4304}%
\special{pa 3984 4309}%
\special{fp}%
\special{pa 3953 4328}%
\special{pa 3946 4332}%
\special{fp}%
\special{pa 3914 4350}%
\special{pa 3907 4354}%
\special{fp}%
\special{pa 3875 4370}%
\special{pa 3868 4374}%
\special{fp}%
\special{pa 3834 4389}%
\special{pa 3827 4392}%
\special{fp}%
\special{pa 3793 4406}%
\special{pa 3785 4409}%
\special{fp}%
\special{pa 3751 4422}%
\special{pa 3743 4424}%
\special{fp}%
\special{pa 3708 4435}%
\special{pa 3700 4437}%
\special{fp}%
\special{pa 3665 4447}%
\special{pa 3657 4449}%
\special{fp}%
\special{pa 3621 4457}%
\special{pa 3614 4458}%
\special{fp}%
\special{pa 3578 4465}%
\special{pa 3570 4466}%
\special{fp}%
\special{pa 3534 4472}%
\special{pa 3526 4473}%
\special{fp}%
\special{pa 3489 4476}%
\special{pa 3482 4477}%
\special{fp}%
\special{pa 3445 4479}%
\special{pa 3437 4479}%
\special{fp}%
\special{pa 3400 4480}%
\special{pa 3392 4480}%
\special{fp}%
\special{pa 3355 4479}%
\special{pa 3347 4479}%
\special{fp}%
\special{pa 3311 4476}%
\special{pa 3303 4476}%
\special{fp}%
\special{pa 3266 4472}%
\special{pa 3258 4471}%
\special{fp}%
\special{pa 3222 4465}%
\special{pa 3214 4464}%
\special{fp}%
\special{pa 3179 4457}%
\special{pa 3171 4455}%
\special{fp}%
\special{pa 3135 4447}%
\special{pa 3127 4445}%
\special{fp}%
\special{pa 3092 4436}%
\special{pa 3084 4433}%
\special{fp}%
\special{pa 3049 4421}%
\special{pa 3042 4419}%
\special{fp}%
\special{pa 3007 4406}%
\special{pa 3000 4403}%
\special{fp}%
\special{pa 2966 4389}%
\special{pa 2958 4386}%
\special{fp}%
\special{pa 2925 4370}%
\special{pa 2918 4367}%
\special{fp}%
\special{pa 2886 4349}%
\special{pa 2879 4346}%
\special{fp}%
\special{pa 2847 4327}%
\special{pa 2840 4324}%
\special{fp}%
\special{pa 2809 4304}%
\special{pa 2803 4300}%
\special{fp}%
\special{pa 2772 4279}%
\special{pa 2766 4274}%
\special{fp}%
\special{pa 2737 4252}%
\special{pa 2730 4247}%
\special{fp}%
\special{pa 2702 4224}%
\special{pa 2696 4219}%
\special{fp}%
\special{pa 2668 4194}%
\special{pa 2663 4189}%
\special{fp}%
\special{pa 2636 4163}%
\special{pa 2631 4158}%
\special{fp}%
\special{pa 2605 4131}%
\special{pa 2599 4125}%
\special{fp}%
\special{pa 2575 4098}%
\special{pa 2570 4091}%
\special{fp}%
\special{pa 2547 4063}%
\special{pa 2542 4056}%
\special{fp}%
\special{pa 2521 4027}%
\special{pa 2516 4021}%
\special{fp}%
\special{pa 2496 3990}%
\special{pa 2491 3983}%
\special{fp}%
\special{pa 2472 3952}%
\special{pa 2468 3945}%
\special{fp}%
\special{pa 2450 3914}%
\special{pa 2446 3907}%
\special{fp}%
\special{pa 2429 3874}%
\special{pa 2426 3867}%
\special{fp}%
\special{pa 2410 3834}%
\special{pa 2408 3826}%
\special{fp}%
\special{pa 2393 3792}%
\special{pa 2391 3785}%
\special{fp}%
\special{pa 2378 3750}%
\special{pa 2376 3743}%
\special{fp}%
\special{pa 2365 3707}%
\special{pa 2363 3700}%
\special{fp}%
\special{pa 2353 3664}%
\special{pa 2351 3656}%
\special{fp}%
\special{pa 2343 3621}%
\special{pa 2341 3613}%
\special{fp}%
\special{pa 2335 3577}%
\special{pa 2333 3569}%
\special{fp}%
\special{pa 2328 3533}%
\special{pa 2327 3525}%
\special{fp}%
\special{pa 2324 3489}%
\special{pa 2323 3481}%
\special{fp}%
\special{pa 2321 3444}%
\special{pa 2321 3436}%
\special{fp}%
\special{pa 2320 3399}%
\special{pa 2320 3391}%
\special{fp}%
\special{pa 2321 3354}%
\special{pa 2321 3346}%
\special{fp}%
\special{pa 2324 3310}%
\special{pa 2324 3302}%
\special{fp}%
\special{pa 2328 3266}%
\special{pa 2329 3258}%
\special{fp}%
\special{pa 2335 3222}%
\special{pa 2336 3214}%
\special{fp}%
\special{pa 2343 3178}%
\special{pa 2345 3170}%
\special{fp}%
\special{pa 2353 3134}%
\special{pa 2355 3127}%
\special{fp}%
\special{pa 2365 3091}%
\special{pa 2367 3084}%
\special{fp}%
\special{pa 2379 3049}%
\special{pa 2381 3041}%
\special{fp}%
\special{pa 2394 3006}%
\special{pa 2397 2999}%
\special{fp}%
\special{pa 2411 2965}%
\special{pa 2415 2958}%
\special{fp}%
\special{pa 2430 2925}%
\special{pa 2434 2917}%
\special{fp}%
\special{pa 2450 2885}%
\special{pa 2455 2878}%
\special{fp}%
\special{pa 2472 2846}%
\special{pa 2477 2840}%
\special{fp}%
\special{pa 2496 2809}%
\special{pa 2501 2802}%
\special{fp}%
\special{pa 2521 2772}%
\special{pa 2526 2766}%
\special{fp}%
\special{pa 2548 2736}%
\special{pa 2553 2730}%
\special{fp}%
\special{pa 2577 2701}%
\special{pa 2582 2695}%
\special{fp}%
\special{pa 2606 2668}%
\special{pa 2612 2662}%
\special{fp}%
\special{pa 2637 2635}%
\special{pa 2643 2630}%
\special{fp}%
\special{pa 2669 2605}%
\special{pa 2675 2599}%
\special{fp}%
\special{pa 2703 2575}%
\special{pa 2709 2570}%
\special{fp}%
\special{pa 2737 2547}%
\special{pa 2744 2542}%
\special{fp}%
\special{pa 2773 2520}%
\special{pa 2780 2516}%
\special{fp}%
\special{pa 2810 2496}%
\special{pa 2817 2491}%
\special{fp}%
\special{pa 2848 2472}%
\special{pa 2855 2468}%
\special{fp}%
\special{pa 2886 2450}%
\special{pa 2893 2447}%
\special{fp}%
\special{pa 2926 2430}%
\special{pa 2933 2426}%
\special{fp}%
\special{pa 2966 2411}%
\special{pa 2974 2408}%
\special{fp}%
\special{pa 3008 2394}%
\special{pa 3015 2391}%
\special{fp}%
\special{pa 3049 2378}%
\special{pa 3057 2376}%
\special{fp}%
\special{pa 3092 2365}%
\special{pa 3100 2362}%
\special{fp}%
\special{pa 3135 2353}%
\special{pa 3143 2351}%
\special{fp}%
\special{pa 3179 2343}%
\special{pa 3187 2341}%
\special{fp}%
\special{pa 3223 2335}%
\special{pa 3230 2334}%
\special{fp}%
\special{pa 3267 2328}%
\special{pa 3274 2328}%
\special{fp}%
\special{pa 3311 2324}%
\special{pa 3319 2323}%
\special{fp}%
\special{pa 3356 2321}%
\special{pa 3364 2321}%
\special{fp}%
\special{pa 3400 2320}%
\special{pa 3408 2320}%
\special{fp}%
\special{pa 3445 2321}%
\special{pa 3453 2321}%
\special{fp}%
\special{pa 3490 2324}%
\special{pa 3498 2324}%
\special{fp}%
\special{pa 3534 2329}%
\special{pa 3542 2329}%
\special{fp}%
\special{pa 3578 2335}%
\special{pa 3586 2336}%
\special{fp}%
\special{pa 3622 2343}%
\special{pa 3630 2345}%
\special{fp}%
\special{pa 3665 2353}%
\special{pa 3673 2355}%
\special{fp}%
\special{pa 3708 2365}%
\special{pa 3716 2367}%
\special{fp}%
\special{pa 3751 2379}%
\special{pa 3759 2381}%
\special{fp}%
\special{pa 3793 2394}%
\special{pa 3801 2398}%
\special{fp}%
\special{pa 3835 2411}%
\special{pa 3842 2415}%
\special{fp}%
\special{pa 3875 2430}%
\special{pa 3882 2434}%
\special{fp}%
\special{pa 3915 2450}%
\special{pa 3922 2454}%
\special{fp}%
\special{pa 3953 2472}%
\special{pa 3960 2477}%
\special{fp}%
\special{pa 3991 2496}%
\special{pa 3998 2500}%
\special{fp}%
\special{pa 4028 2521}%
\special{pa 4034 2526}%
\special{fp}%
\special{pa 4063 2548}%
\special{pa 4070 2552}%
\special{fp}%
\special{pa 4098 2576}%
\special{pa 4104 2581}%
\special{fp}%
\special{pa 4132 2606}%
\special{pa 4138 2611}%
\special{fp}%
\special{pa 4164 2637}%
\special{pa 4169 2642}%
\special{fp}%
\special{pa 4195 2669}%
\special{pa 4200 2675}%
\special{fp}%
\special{pa 4224 2703}%
\special{pa 4230 2708}%
\special{fp}%
\special{pa 4252 2737}%
\special{pa 4257 2743}%
\special{fp}%
\special{pa 4279 2773}%
\special{pa 4284 2779}%
\special{fp}%
\special{pa 4304 2810}%
\special{pa 4308 2816}%
\special{fp}%
\special{pa 4328 2847}%
\special{pa 4332 2854}%
\special{fp}%
\special{pa 4350 2886}%
\special{pa 4353 2893}%
\special{fp}%
\special{pa 4370 2926}%
\special{pa 4373 2933}%
\special{fp}%
\special{pa 4389 2966}%
\special{pa 4392 2973}%
\special{fp}%
\special{pa 4406 3007}%
\special{pa 4409 3015}%
\special{fp}%
\special{pa 4422 3049}%
\special{pa 4424 3057}%
\special{fp}%
\special{pa 4435 3092}%
\special{pa 4438 3100}%
\special{fp}%
\special{pa 4447 3135}%
\special{pa 4449 3143}%
\special{fp}%
\special{pa 4457 3179}%
\special{pa 4458 3186}%
\special{fp}%
\special{pa 4465 3222}%
\special{pa 4467 3230}%
\special{fp}%
\special{pa 4472 3266}%
\special{pa 4473 3274}%
\special{fp}%
\special{pa 4476 3311}%
\special{pa 4477 3318}%
\special{fp}%
\special{pa 4479 3355}%
\special{pa 4479 3363}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 3400 3400 3400 2860 3400 2860 3400 2860
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3940 3400}%
\special{pa 3940 3408}%
\special{fp}%
\special{pa 3938 3445}%
\special{pa 3937 3452}%
\special{fp}%
\special{pa 3933 3489}%
\special{pa 3931 3496}%
\special{fp}%
\special{pa 3924 3531}%
\special{pa 3922 3539}%
\special{fp}%
\special{pa 3911 3573}%
\special{pa 3909 3581}%
\special{fp}%
\special{pa 3896 3614}%
\special{pa 3892 3621}%
\special{fp}%
\special{pa 3877 3653}%
\special{pa 3873 3660}%
\special{fp}%
\special{pa 3855 3691}%
\special{pa 3850 3698}%
\special{fp}%
\special{pa 3830 3727}%
\special{pa 3825 3733}%
\special{fp}%
\special{pa 3801 3762}%
\special{pa 3796 3767}%
\special{fp}%
\special{pa 3770 3793}%
\special{pa 3764 3799}%
\special{fp}%
\special{pa 3736 3823}%
\special{pa 3730 3828}%
\special{fp}%
\special{pa 3700 3849}%
\special{pa 3694 3853}%
\special{fp}%
\special{pa 3663 3872}%
\special{pa 3656 3875}%
\special{fp}%
\special{pa 3624 3891}%
\special{pa 3617 3895}%
\special{fp}%
\special{pa 3584 3908}%
\special{pa 3576 3910}%
\special{fp}%
\special{pa 3542 3921}%
\special{pa 3534 3923}%
\special{fp}%
\special{pa 3500 3931}%
\special{pa 3492 3932}%
\special{fp}%
\special{pa 3456 3937}%
\special{pa 3448 3938}%
\special{fp}%
\special{pa 3412 3940}%
\special{pa 3404 3940}%
\special{fp}%
\special{pa 3367 3939}%
\special{pa 3359 3938}%
\special{fp}%
\special{pa 3323 3934}%
\special{pa 3315 3933}%
\special{fp}%
\special{pa 3280 3927}%
\special{pa 3273 3925}%
\special{fp}%
\special{pa 3238 3915}%
\special{pa 3231 3913}%
\special{fp}%
\special{pa 3197 3900}%
\special{pa 3190 3897}%
\special{fp}%
\special{pa 3158 3883}%
\special{pa 3151 3879}%
\special{fp}%
\special{pa 3120 3861}%
\special{pa 3113 3857}%
\special{fp}%
\special{pa 3083 3838}%
\special{pa 3077 3833}%
\special{fp}%
\special{pa 3048 3810}%
\special{pa 3042 3804}%
\special{fp}%
\special{pa 3015 3779}%
\special{pa 3010 3774}%
\special{fp}%
\special{pa 2985 3746}%
\special{pa 2981 3740}%
\special{fp}%
\special{pa 2959 3711}%
\special{pa 2954 3705}%
\special{fp}%
\special{pa 2935 3674}%
\special{pa 2931 3667}%
\special{fp}%
\special{pa 2914 3636}%
\special{pa 2911 3629}%
\special{fp}%
\special{pa 2897 3596}%
\special{pa 2894 3589}%
\special{fp}%
\special{pa 2882 3554}%
\special{pa 2880 3547}%
\special{fp}%
\special{pa 2872 3512}%
\special{pa 2870 3504}%
\special{fp}%
\special{pa 2864 3468}%
\special{pa 2863 3460}%
\special{fp}%
\special{pa 2861 3424}%
\special{pa 2860 3416}%
\special{fp}%
\special{pa 2860 3379}%
\special{pa 2861 3371}%
\special{fp}%
\special{pa 2864 3335}%
\special{pa 2865 3327}%
\special{fp}%
\special{pa 2871 3291}%
\special{pa 2873 3283}%
\special{fp}%
\special{pa 2882 3249}%
\special{pa 2884 3241}%
\special{fp}%
\special{pa 2896 3207}%
\special{pa 2898 3200}%
\special{fp}%
\special{pa 2913 3167}%
\special{pa 2916 3160}%
\special{fp}%
\special{pa 2933 3129}%
\special{pa 2937 3122}%
\special{fp}%
\special{pa 2957 3091}%
\special{pa 2961 3085}%
\special{fp}%
\special{pa 2984 3056}%
\special{pa 2989 3050}%
\special{fp}%
\special{pa 3014 3023}%
\special{pa 3019 3017}%
\special{fp}%
\special{pa 3046 2992}%
\special{pa 3052 2987}%
\special{fp}%
\special{pa 3081 2965}%
\special{pa 3087 2960}%
\special{fp}%
\special{pa 3117 2940}%
\special{pa 3124 2936}%
\special{fp}%
\special{pa 3155 2919}%
\special{pa 3162 2915}%
\special{fp}%
\special{pa 3195 2900}%
\special{pa 3202 2897}%
\special{fp}%
\special{pa 3237 2885}%
\special{pa 3244 2883}%
\special{fp}%
\special{pa 3279 2874}%
\special{pa 3287 2872}%
\special{fp}%
\special{pa 3323 2866}%
\special{pa 3330 2865}%
\special{fp}%
\special{pa 3367 2861}%
\special{pa 3375 2861}%
\special{fp}%
\special{pa 3411 2860}%
\special{pa 3419 2860}%
\special{fp}%
\special{pa 3456 2863}%
\special{pa 3464 2864}%
\special{fp}%
\special{pa 3500 2869}%
\special{pa 3507 2871}%
\special{fp}%
\special{pa 3543 2879}%
\special{pa 3550 2881}%
\special{fp}%
\special{pa 3584 2893}%
\special{pa 3592 2895}%
\special{fp}%
\special{pa 3625 2909}%
\special{pa 3632 2912}%
\special{fp}%
\special{pa 3664 2929}%
\special{pa 3671 2933}%
\special{fp}%
\special{pa 3701 2951}%
\special{pa 3708 2956}%
\special{fp}%
\special{pa 3737 2978}%
\special{pa 3743 2983}%
\special{fp}%
\special{pa 3771 3008}%
\special{pa 3777 3013}%
\special{fp}%
\special{pa 3802 3040}%
\special{pa 3807 3045}%
\special{fp}%
\special{pa 3831 3074}%
\special{pa 3835 3080}%
\special{fp}%
\special{pa 3855 3110}%
\special{pa 3859 3116}%
\special{fp}%
\special{pa 3877 3147}%
\special{pa 3881 3154}%
\special{fp}%
\special{pa 3896 3186}%
\special{pa 3899 3193}%
\special{fp}%
\special{pa 3912 3227}%
\special{pa 3914 3235}%
\special{fp}%
\special{pa 3924 3269}%
\special{pa 3926 3277}%
\special{fp}%
\special{pa 3933 3311}%
\special{pa 3934 3319}%
\special{fp}%
\special{pa 3938 3355}%
\special{pa 3939 3363}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 3400 3400 3400 3220 3400 3220 3400 3220
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3580 3400}%
\special{pa 3580 3408}%
\special{fp}%
\special{pa 3575 3442}%
\special{pa 3573 3448}%
\special{fp}%
\special{pa 3561 3480}%
\special{pa 3558 3485}%
\special{fp}%
\special{pa 3542 3510}%
\special{pa 3538 3515}%
\special{fp}%
\special{pa 3518 3536}%
\special{pa 3514 3540}%
\special{fp}%
\special{pa 3489 3557}%
\special{pa 3483 3560}%
\special{fp}%
\special{pa 3451 3573}%
\special{pa 3445 3574}%
\special{fp}%
\special{pa 3411 3580}%
\special{pa 3403 3580}%
\special{fp}%
\special{pa 3368 3577}%
\special{pa 3360 3576}%
\special{fp}%
\special{pa 3329 3566}%
\special{pa 3324 3563}%
\special{fp}%
\special{pa 3297 3548}%
\special{pa 3292 3544}%
\special{fp}%
\special{pa 3270 3525}%
\special{pa 3266 3520}%
\special{fp}%
\special{pa 3248 3497}%
\special{pa 3244 3491}%
\special{fp}%
\special{pa 3231 3462}%
\special{pa 3229 3455}%
\special{fp}%
\special{pa 3221 3423}%
\special{pa 3221 3415}%
\special{fp}%
\special{pa 3221 3379}%
\special{pa 3222 3371}%
\special{fp}%
\special{pa 3231 3339}%
\special{pa 3233 3333}%
\special{fp}%
\special{pa 3248 3304}%
\special{pa 3251 3298}%
\special{fp}%
\special{pa 3270 3275}%
\special{pa 3274 3271}%
\special{fp}%
\special{pa 3297 3252}%
\special{pa 3303 3249}%
\special{fp}%
\special{pa 3329 3235}%
\special{pa 3335 3232}%
\special{fp}%
\special{pa 3367 3223}%
\special{pa 3375 3222}%
\special{fp}%
\special{pa 3410 3220}%
\special{pa 3418 3221}%
\special{fp}%
\special{pa 3452 3228}%
\special{pa 3458 3230}%
\special{fp}%
\special{pa 3489 3243}%
\special{pa 3495 3247}%
\special{fp}%
\special{pa 3520 3266}%
\special{pa 3524 3270}%
\special{fp}%
\special{pa 3544 3291}%
\special{pa 3547 3297}%
\special{fp}%
\special{pa 3562 3322}%
\special{pa 3565 3328}%
\special{fp}%
\special{pa 3575 3359}%
\special{pa 3577 3365}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 3400 3400 3400 700 3400 700 3400 700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 6100 3400}%
\special{pa 6100 3408}%
\special{fp}%
\special{pa 6100 3445}%
\special{pa 6099 3453}%
\special{fp}%
\special{pa 6099 3490}%
\special{pa 6098 3498}%
\special{fp}%
\special{pa 6097 3535}%
\special{pa 6096 3543}%
\special{fp}%
\special{pa 6094 3580}%
\special{pa 6093 3588}%
\special{fp}%
\special{pa 6091 3625}%
\special{pa 6090 3633}%
\special{fp}%
\special{pa 6087 3670}%
\special{pa 6086 3677}%
\special{fp}%
\special{pa 6081 3714}%
\special{pa 6080 3722}%
\special{fp}%
\special{pa 6076 3759}%
\special{pa 6075 3767}%
\special{fp}%
\special{pa 6070 3804}%
\special{pa 6068 3811}%
\special{fp}%
\special{pa 6062 3848}%
\special{pa 6061 3856}%
\special{fp}%
\special{pa 6055 3892}%
\special{pa 6053 3900}%
\special{fp}%
\special{pa 6046 3936}%
\special{pa 6045 3944}%
\special{fp}%
\special{pa 6037 3980}%
\special{pa 6035 3988}%
\special{fp}%
\special{pa 6027 4024}%
\special{pa 6025 4032}%
\special{fp}%
\special{pa 6016 4068}%
\special{pa 6014 4076}%
\special{fp}%
\special{pa 6005 4112}%
\special{pa 6003 4119}%
\special{fp}%
\special{pa 5992 4155}%
\special{pa 5990 4163}%
\special{fp}%
\special{pa 5979 4198}%
\special{pa 5977 4206}%
\special{fp}%
\special{pa 5966 4241}%
\special{pa 5963 4248}%
\special{fp}%
\special{pa 5951 4284}%
\special{pa 5949 4291}%
\special{fp}%
\special{pa 5936 4326}%
\special{pa 5934 4334}%
\special{fp}%
\special{pa 5921 4368}%
\special{pa 5918 4376}%
\special{fp}%
\special{pa 5904 4410}%
\special{pa 5901 4417}%
\special{fp}%
\special{pa 5887 4452}%
\special{pa 5884 4459}%
\special{fp}%
\special{pa 5869 4493}%
\special{pa 5866 4500}%
\special{fp}%
\special{pa 5850 4534}%
\special{pa 5847 4541}%
\special{fp}%
\special{pa 5831 4574}%
\special{pa 5828 4582}%
\special{fp}%
\special{pa 5811 4615}%
\special{pa 5808 4622}%
\special{fp}%
\special{pa 5790 4655}%
\special{pa 5787 4662}%
\special{fp}%
\special{pa 5769 4694}%
\special{pa 5766 4702}%
\special{fp}%
\special{pa 5747 4734}%
\special{pa 5743 4741}%
\special{fp}%
\special{pa 5724 4773}%
\special{pa 5720 4780}%
\special{fp}%
\special{pa 5702 4812}%
\special{pa 5698 4818}%
\special{fp}%
\special{pa 5678 4850}%
\special{pa 5673 4856}%
\special{fp}%
\special{pa 5654 4888}%
\special{pa 5649 4894}%
\special{fp}%
\special{pa 5628 4925}%
\special{pa 5624 4931}%
\special{fp}%
\special{pa 5603 4962}%
\special{pa 5598 4968}%
\special{fp}%
\special{pa 5576 4998}%
\special{pa 5572 5005}%
\special{fp}%
\special{pa 5549 5034}%
\special{pa 5545 5041}%
\special{fp}%
\special{pa 5522 5070}%
\special{pa 5517 5076}%
\special{fp}%
\special{pa 5493 5105}%
\special{pa 5488 5111}%
\special{fp}%
\special{pa 5465 5139}%
\special{pa 5460 5146}%
\special{fp}%
\special{pa 5436 5174}%
\special{pa 5431 5180}%
\special{fp}%
\special{pa 5406 5207}%
\special{pa 5400 5213}%
\special{fp}%
\special{pa 5375 5241}%
\special{pa 5370 5246}%
\special{fp}%
\special{pa 5344 5273}%
\special{pa 5339 5279}%
\special{fp}%
\special{pa 5313 5305}%
\special{pa 5307 5311}%
\special{fp}%
\special{pa 5281 5337}%
\special{pa 5275 5342}%
\special{fp}%
\special{pa 5249 5368}%
\special{pa 5243 5374}%
\special{fp}%
\special{pa 5215 5399}%
\special{pa 5210 5404}%
\special{fp}%
\special{pa 5182 5428}%
\special{pa 5176 5434}%
\special{fp}%
\special{pa 5148 5458}%
\special{pa 5142 5463}%
\special{fp}%
\special{pa 5113 5487}%
\special{pa 5107 5492}%
\special{fp}%
\special{pa 5078 5515}%
\special{pa 5072 5520}%
\special{fp}%
\special{pa 5043 5543}%
\special{pa 5036 5547}%
\special{fp}%
\special{pa 5007 5570}%
\special{pa 5000 5575}%
\special{fp}%
\special{pa 4970 5596}%
\special{pa 4964 5601}%
\special{fp}%
\special{pa 4934 5623}%
\special{pa 4927 5627}%
\special{fp}%
\special{pa 4896 5648}%
\special{pa 4890 5652}%
\special{fp}%
\special{pa 4859 5672}%
\special{pa 4852 5676}%
\special{fp}%
\special{pa 4820 5696}%
\special{pa 4814 5700}%
\special{fp}%
\special{pa 4782 5720}%
\special{pa 4775 5724}%
\special{fp}%
\special{pa 4743 5742}%
\special{pa 4736 5746}%
\special{fp}%
\special{pa 4704 5764}%
\special{pa 4697 5768}%
\special{fp}%
\special{pa 4664 5786}%
\special{pa 4657 5789}%
\special{fp}%
\special{pa 4624 5806}%
\special{pa 4617 5810}%
\special{fp}%
\special{pa 4584 5826}%
\special{pa 4577 5830}%
\special{fp}%
\special{pa 4544 5846}%
\special{pa 4536 5849}%
\special{fp}%
\special{pa 4503 5864}%
\special{pa 4496 5868}%
\special{fp}%
\special{pa 4462 5883}%
\special{pa 4454 5886}%
\special{fp}%
\special{pa 4420 5900}%
\special{pa 4413 5903}%
\special{fp}%
\special{pa 4378 5917}%
\special{pa 4371 5919}%
\special{fp}%
\special{pa 4336 5932}%
\special{pa 4328 5935}%
\special{fp}%
\special{pa 4294 5948}%
\special{pa 4286 5950}%
\special{fp}%
\special{pa 4251 5962}%
\special{pa 4244 5965}%
\special{fp}%
\special{pa 4208 5976}%
\special{pa 4201 5978}%
\special{fp}%
\special{pa 4165 5989}%
\special{pa 4158 5992}%
\special{fp}%
\special{pa 4122 6002}%
\special{pa 4114 6004}%
\special{fp}%
\special{pa 4079 6013}%
\special{pa 4071 6015}%
\special{fp}%
\special{pa 4035 6024}%
\special{pa 4027 6026}%
\special{fp}%
\special{pa 3991 6034}%
\special{pa 3983 6036}%
\special{fp}%
\special{pa 3947 6044}%
\special{pa 3939 6045}%
\special{fp}%
\special{pa 3903 6053}%
\special{pa 3895 6054}%
\special{fp}%
\special{pa 3859 6061}%
\special{pa 3851 6062}%
\special{fp}%
\special{pa 3814 6068}%
\special{pa 3806 6069}%
\special{fp}%
\special{pa 3770 6074}%
\special{pa 3762 6075}%
\special{fp}%
\special{pa 3725 6080}%
\special{pa 3717 6081}%
\special{fp}%
\special{pa 3680 6086}%
\special{pa 3672 6086}%
\special{fp}%
\special{pa 3636 6089}%
\special{pa 3628 6090}%
\special{fp}%
\special{pa 3591 6093}%
\special{pa 3583 6094}%
\special{fp}%
\special{pa 3546 6096}%
\special{pa 3538 6097}%
\special{fp}%
\special{pa 3501 6098}%
\special{pa 3493 6098}%
\special{fp}%
\special{pa 3456 6099}%
\special{pa 3448 6100}%
\special{fp}%
\special{pa 3411 6100}%
\special{pa 3403 6100}%
\special{fp}%
\special{pa 3366 6100}%
\special{pa 3358 6100}%
\special{fp}%
\special{pa 3321 6099}%
\special{pa 3313 6099}%
\special{fp}%
\special{pa 3276 6097}%
\special{pa 3268 6097}%
\special{fp}%
\special{pa 3231 6095}%
\special{pa 3223 6094}%
\special{fp}%
\special{pa 3186 6092}%
\special{pa 3178 6091}%
\special{fp}%
\special{pa 3141 6087}%
\special{pa 3133 6087}%
\special{fp}%
\special{pa 3097 6083}%
\special{pa 3089 6082}%
\special{fp}%
\special{pa 3052 6077}%
\special{pa 3044 6076}%
\special{fp}%
\special{pa 3007 6071}%
\special{pa 2999 6070}%
\special{fp}%
\special{pa 2963 6065}%
\special{pa 2955 6063}%
\special{fp}%
\special{pa 2919 6057}%
\special{pa 2911 6055}%
\special{fp}%
\special{pa 2874 6048}%
\special{pa 2867 6047}%
\special{fp}%
\special{pa 2830 6039}%
\special{pa 2823 6037}%
\special{fp}%
\special{pa 2787 6029}%
\special{pa 2779 6028}%
\special{fp}%
\special{pa 2743 6019}%
\special{pa 2735 6017}%
\special{fp}%
\special{pa 2699 6007}%
\special{pa 2691 6005}%
\special{fp}%
\special{pa 2656 5995}%
\special{pa 2648 5993}%
\special{fp}%
\special{pa 2613 5983}%
\special{pa 2605 5981}%
\special{fp}%
\special{pa 2570 5969}%
\special{pa 2562 5967}%
\special{fp}%
\special{pa 2527 5955}%
\special{pa 2520 5952}%
\special{fp}%
\special{pa 2485 5940}%
\special{pa 2477 5937}%
\special{fp}%
\special{pa 2442 5924}%
\special{pa 2435 5922}%
\special{fp}%
\special{pa 2401 5908}%
\special{pa 2393 5905}%
\special{fp}%
\special{pa 2359 5891}%
\special{pa 2351 5888}%
\special{fp}%
\special{pa 2317 5873}%
\special{pa 2310 5870}%
\special{fp}%
\special{pa 2276 5855}%
\special{pa 2269 5852}%
\special{fp}%
\special{pa 2235 5836}%
\special{pa 2228 5832}%
\special{fp}%
\special{pa 2195 5816}%
\special{pa 2188 5813}%
\special{fp}%
\special{pa 2155 5796}%
\special{pa 2148 5792}%
\special{fp}%
\special{pa 2115 5775}%
\special{pa 2108 5771}%
\special{fp}%
\special{pa 2076 5753}%
\special{pa 2069 5749}%
\special{fp}%
\special{pa 2037 5731}%
\special{pa 2030 5727}%
\special{fp}%
\special{pa 1998 5707}%
\special{pa 1991 5703}%
\special{fp}%
\special{pa 1960 5684}%
\special{pa 1953 5679}%
\special{fp}%
\special{pa 1922 5660}%
\special{pa 1915 5655}%
\special{fp}%
\special{pa 1884 5635}%
\special{pa 1878 5630}%
\special{fp}%
\special{pa 1847 5609}%
\special{pa 1841 5604}%
\special{fp}%
\special{pa 1811 5583}%
\special{pa 1805 5578}%
\special{fp}%
\special{pa 1775 5556}%
\special{pa 1768 5552}%
\special{fp}%
\special{pa 1739 5529}%
\special{pa 1733 5524}%
\special{fp}%
\special{pa 1704 5501}%
\special{pa 1698 5496}%
\special{fp}%
\special{pa 1669 5472}%
\special{pa 1663 5467}%
\special{fp}%
\special{pa 1635 5443}%
\special{pa 1629 5438}%
\special{fp}%
\special{pa 1601 5413}%
\special{pa 1595 5408}%
\special{fp}%
\special{pa 1568 5383}%
\special{pa 1562 5378}%
\special{fp}%
\special{pa 1535 5352}%
\special{pa 1529 5347}%
\special{fp}%
\special{pa 1503 5321}%
\special{pa 1497 5315}%
\special{fp}%
\special{pa 1471 5289}%
\special{pa 1465 5283}%
\special{fp}%
\special{pa 1440 5257}%
\special{pa 1434 5251}%
\special{fp}%
\special{pa 1409 5224}%
\special{pa 1404 5218}%
\special{fp}%
\special{pa 1379 5190}%
\special{pa 1374 5184}%
\special{fp}%
\special{pa 1349 5156}%
\special{pa 1344 5150}%
\special{fp}%
\special{pa 1320 5122}%
\special{pa 1315 5116}%
\special{fp}%
\special{pa 1292 5087}%
\special{pa 1287 5081}%
\special{fp}%
\special{pa 1264 5052}%
\special{pa 1259 5045}%
\special{fp}%
\special{pa 1237 5016}%
\special{pa 1232 5010}%
\special{fp}%
\special{pa 1210 4979}%
\special{pa 1206 4973}%
\special{fp}%
\special{pa 1184 4943}%
\special{pa 1180 4936}%
\special{fp}%
\special{pa 1159 4906}%
\special{pa 1154 4899}%
\special{fp}%
\special{pa 1134 4868}%
\special{pa 1130 4861}%
\special{fp}%
\special{pa 1110 4830}%
\special{pa 1106 4823}%
\special{fp}%
\special{pa 1086 4792}%
\special{pa 1082 4785}%
\special{fp}%
\special{pa 1063 4753}%
\special{pa 1059 4746}%
\special{fp}%
\special{pa 1042 4714}%
\special{pa 1038 4707}%
\special{fp}%
\special{pa 1020 4674}%
\special{pa 1016 4667}%
\special{fp}%
\special{pa 999 4634}%
\special{pa 995 4627}%
\special{fp}%
\special{pa 978 4594}%
\special{pa 975 4587}%
\special{fp}%
\special{pa 959 4554}%
\special{pa 956 4546}%
\special{fp}%
\special{pa 940 4513}%
\special{pa 937 4506}%
\special{fp}%
\special{pa 922 4472}%
\special{pa 919 4464}%
\special{fp}%
\special{pa 904 4431}%
\special{pa 901 4423}%
\special{fp}%
\special{pa 888 4389}%
\special{pa 885 4381}%
\special{fp}%
\special{pa 871 4347}%
\special{pa 869 4339}%
\special{fp}%
\special{pa 856 4304}%
\special{pa 853 4297}%
\special{fp}%
\special{pa 841 4262}%
\special{pa 839 4254}%
\special{fp}%
\special{pa 827 4219}%
\special{pa 825 4212}%
\special{fp}%
\special{pa 814 4176}%
\special{pa 812 4169}%
\special{fp}%
\special{pa 802 4133}%
\special{pa 800 4125}%
\special{fp}%
\special{pa 789 4090}%
\special{pa 787 4082}%
\special{fp}%
\special{pa 778 4046}%
\special{pa 777 4038}%
\special{fp}%
\special{pa 768 4002}%
\special{pa 766 3994}%
\special{fp}%
\special{pa 758 3958}%
\special{pa 757 3950}%
\special{fp}%
\special{pa 749 3914}%
\special{pa 748 3906}%
\special{fp}%
\special{pa 741 3870}%
\special{pa 740 3862}%
\special{fp}%
\special{pa 734 3826}%
\special{pa 733 3818}%
\special{fp}%
\special{pa 727 3781}%
\special{pa 726 3773}%
\special{fp}%
\special{pa 721 3736}%
\special{pa 720 3728}%
\special{fp}%
\special{pa 716 3692}%
\special{pa 715 3684}%
\special{fp}%
\special{pa 711 3647}%
\special{pa 711 3639}%
\special{fp}%
\special{pa 707 3602}%
\special{pa 707 3594}%
\special{fp}%
\special{pa 705 3557}%
\special{pa 704 3549}%
\special{fp}%
\special{pa 702 3512}%
\special{pa 702 3504}%
\special{fp}%
\special{pa 701 3467}%
\special{pa 701 3459}%
\special{fp}%
\special{pa 700 3422}%
\special{pa 700 3414}%
\special{fp}%
\special{pa 700 3377}%
\special{pa 700 3369}%
\special{fp}%
\special{pa 701 3332}%
\special{pa 701 3324}%
\special{fp}%
\special{pa 702 3287}%
\special{pa 703 3279}%
\special{fp}%
\special{pa 705 3242}%
\special{pa 705 3234}%
\special{fp}%
\special{pa 708 3198}%
\special{pa 708 3190}%
\special{fp}%
\special{pa 711 3153}%
\special{pa 712 3145}%
\special{fp}%
\special{pa 716 3108}%
\special{pa 717 3100}%
\special{fp}%
\special{pa 721 3063}%
\special{pa 722 3055}%
\special{fp}%
\special{pa 727 3019}%
\special{pa 728 3011}%
\special{fp}%
\special{pa 734 2974}%
\special{pa 735 2966}%
\special{fp}%
\special{pa 741 2930}%
\special{pa 743 2922}%
\special{fp}%
\special{pa 749 2886}%
\special{pa 751 2878}%
\special{fp}%
\special{pa 758 2841}%
\special{pa 760 2834}%
\special{fp}%
\special{pa 768 2798}%
\special{pa 770 2790}%
\special{fp}%
\special{pa 779 2754}%
\special{pa 781 2746}%
\special{fp}%
\special{pa 790 2710}%
\special{pa 792 2702}%
\special{fp}%
\special{pa 801 2667}%
\special{pa 803 2659}%
\special{fp}%
\special{pa 814 2623}%
\special{pa 817 2616}%
\special{fp}%
\special{pa 827 2580}%
\special{pa 830 2573}%
\special{fp}%
\special{pa 841 2538}%
\special{pa 844 2530}%
\special{fp}%
\special{pa 856 2495}%
\special{pa 859 2488}%
\special{fp}%
\special{pa 872 2453}%
\special{pa 874 2446}%
\special{fp}%
\special{pa 888 2411}%
\special{pa 891 2404}%
\special{fp}%
\special{pa 905 2370}%
\special{pa 908 2362}%
\special{fp}%
\special{pa 922 2328}%
\special{pa 925 2320}%
\special{fp}%
\special{pa 940 2287}%
\special{pa 944 2279}%
\special{fp}%
\special{pa 959 2246}%
\special{pa 962 2239}%
\special{fp}%
\special{pa 979 2205}%
\special{pa 982 2198}%
\special{fp}%
\special{pa 999 2165}%
\special{pa 1003 2158}%
\special{fp}%
\special{pa 1020 2125}%
\special{pa 1024 2118}%
\special{fp}%
\special{pa 1041 2086}%
\special{pa 1045 2079}%
\special{fp}%
\special{pa 1064 2047}%
\special{pa 1067 2040}%
\special{fp}%
\special{pa 1086 2008}%
\special{pa 1090 2001}%
\special{fp}%
\special{pa 1110 1969}%
\special{pa 1114 1963}%
\special{fp}%
\special{pa 1134 1932}%
\special{pa 1139 1925}%
\special{fp}%
\special{pa 1159 1894}%
\special{pa 1163 1887}%
\special{fp}%
\special{pa 1184 1857}%
\special{pa 1189 1850}%
\special{fp}%
\special{pa 1210 1820}%
\special{pa 1215 1814}%
\special{fp}%
\special{pa 1237 1784}%
\special{pa 1242 1778}%
\special{fp}%
\special{pa 1264 1748}%
\special{pa 1269 1742}%
\special{fp}%
\special{pa 1292 1713}%
\special{pa 1297 1707}%
\special{fp}%
\special{pa 1321 1678}%
\special{pa 1326 1672}%
\special{fp}%
\special{pa 1350 1643}%
\special{pa 1355 1637}%
\special{fp}%
\special{pa 1379 1609}%
\special{pa 1384 1603}%
\special{fp}%
\special{pa 1409 1576}%
\special{pa 1415 1570}%
\special{fp}%
\special{pa 1440 1543}%
\special{pa 1445 1537}%
\special{fp}%
\special{pa 1471 1511}%
\special{pa 1477 1505}%
\special{fp}%
\special{pa 1503 1479}%
\special{pa 1508 1473}%
\special{fp}%
\special{pa 1535 1447}%
\special{pa 1541 1442}%
\special{fp}%
\special{pa 1568 1417}%
\special{pa 1574 1411}%
\special{fp}%
\special{pa 1601 1386}%
\special{pa 1607 1381}%
\special{fp}%
\special{pa 1635 1357}%
\special{pa 1641 1351}%
\special{fp}%
\special{pa 1669 1328}%
\special{pa 1676 1323}%
\special{fp}%
\special{pa 1704 1299}%
\special{pa 1710 1294}%
\special{fp}%
\special{pa 1739 1271}%
\special{pa 1746 1266}%
\special{fp}%
\special{pa 1775 1244}%
\special{pa 1781 1239}%
\special{fp}%
\special{pa 1811 1217}%
\special{pa 1818 1213}%
\special{fp}%
\special{pa 1848 1191}%
\special{pa 1854 1186}%
\special{fp}%
\special{pa 1885 1165}%
\special{pa 1891 1161}%
\special{fp}%
\special{pa 1922 1140}%
\special{pa 1929 1136}%
\special{fp}%
\special{pa 1960 1116}%
\special{pa 1967 1112}%
\special{fp}%
\special{pa 1998 1092}%
\special{pa 2005 1088}%
\special{fp}%
\special{pa 2037 1069}%
\special{pa 2044 1065}%
\special{fp}%
\special{pa 2076 1047}%
\special{pa 2083 1043}%
\special{fp}%
\special{pa 2116 1025}%
\special{pa 2123 1021}%
\special{fp}%
\special{pa 2155 1004}%
\special{pa 2162 1001}%
\special{fp}%
\special{pa 2196 984}%
\special{pa 2203 980}%
\special{fp}%
\special{pa 2236 964}%
\special{pa 2243 961}%
\special{fp}%
\special{pa 2277 945}%
\special{pa 2284 942}%
\special{fp}%
\special{pa 2317 926}%
\special{pa 2325 923}%
\special{fp}%
\special{pa 2359 909}%
\special{pa 2367 906}%
\special{fp}%
\special{pa 2401 892}%
\special{pa 2408 889}%
\special{fp}%
\special{pa 2443 875}%
\special{pa 2450 873}%
\special{fp}%
\special{pa 2485 860}%
\special{pa 2492 857}%
\special{fp}%
\special{pa 2527 845}%
\special{pa 2535 842}%
\special{fp}%
\special{pa 2570 831}%
\special{pa 2578 828}%
\special{fp}%
\special{pa 2613 817}%
\special{pa 2621 815}%
\special{fp}%
\special{pa 2656 804}%
\special{pa 2664 802}%
\special{fp}%
\special{pa 2699 792}%
\special{pa 2707 790}%
\special{fp}%
\special{pa 2743 781}%
\special{pa 2751 779}%
\special{fp}%
\special{pa 2787 770}%
\special{pa 2795 769}%
\special{fp}%
\special{pa 2831 761}%
\special{pa 2839 759}%
\special{fp}%
\special{pa 2875 752}%
\special{pa 2883 750}%
\special{fp}%
\special{pa 2919 743}%
\special{pa 2927 742}%
\special{fp}%
\special{pa 2963 736}%
\special{pa 2971 734}%
\special{fp}%
\special{pa 3008 728}%
\special{pa 3016 727}%
\special{fp}%
\special{pa 3052 723}%
\special{pa 3060 722}%
\special{fp}%
\special{pa 3097 717}%
\special{pa 3105 716}%
\special{fp}%
\special{pa 3142 712}%
\special{pa 3150 711}%
\special{fp}%
\special{pa 3187 709}%
\special{pa 3195 708}%
\special{fp}%
\special{pa 3232 705}%
\special{pa 3240 705}%
\special{fp}%
\special{pa 3276 703}%
\special{pa 3284 702}%
\special{fp}%
\special{pa 3321 701}%
\special{pa 3329 701}%
\special{fp}%
\special{pa 3366 700}%
\special{pa 3374 700}%
\special{fp}%
\special{pa 3411 700}%
\special{pa 3419 700}%
\special{fp}%
\special{pa 3456 701}%
\special{pa 3464 701}%
\special{fp}%
\special{pa 3501 702}%
\special{pa 3509 702}%
\special{fp}%
\special{pa 3546 704}%
\special{pa 3554 705}%
\special{fp}%
\special{pa 3591 707}%
\special{pa 3599 707}%
\special{fp}%
\special{pa 3636 710}%
\special{pa 3644 711}%
\special{fp}%
\special{pa 3681 715}%
\special{pa 3689 716}%
\special{fp}%
\special{pa 3726 719}%
\special{pa 3734 720}%
\special{fp}%
\special{pa 3770 726}%
\special{pa 3778 727}%
\special{fp}%
\special{pa 3815 732}%
\special{pa 3823 733}%
\special{fp}%
\special{pa 3859 739}%
\special{pa 3867 741}%
\special{fp}%
\special{pa 3903 747}%
\special{pa 3911 749}%
\special{fp}%
\special{pa 3947 756}%
\special{pa 3955 758}%
\special{fp}%
\special{pa 3991 766}%
\special{pa 3999 768}%
\special{fp}%
\special{pa 4035 776}%
\special{pa 4043 778}%
\special{fp}%
\special{pa 4079 786}%
\special{pa 4087 789}%
\special{fp}%
\special{pa 4122 799}%
\special{pa 4130 801}%
\special{fp}%
\special{pa 4166 811}%
\special{pa 4173 813}%
\special{fp}%
\special{pa 4209 824}%
\special{pa 4216 826}%
\special{fp}%
\special{pa 4251 838}%
\special{pa 4259 841}%
\special{fp}%
\special{pa 4294 852}%
\special{pa 4302 855}%
\special{fp}%
\special{pa 4336 868}%
\special{pa 4344 870}%
\special{fp}%
\special{pa 4378 884}%
\special{pa 4386 887}%
\special{fp}%
\special{pa 4420 900}%
\special{pa 4428 903}%
\special{fp}%
\special{pa 4462 918}%
\special{pa 4469 921}%
\special{fp}%
\special{pa 4503 936}%
\special{pa 4510 939}%
\special{fp}%
\special{pa 4544 954}%
\special{pa 4551 958}%
\special{fp}%
\special{pa 4584 974}%
\special{pa 4591 978}%
\special{fp}%
\special{pa 4625 994}%
\special{pa 4632 997}%
\special{fp}%
\special{pa 4665 1015}%
\special{pa 4672 1018}%
\special{fp}%
\special{pa 4704 1036}%
\special{pa 4711 1040}%
\special{fp}%
\special{pa 4743 1058}%
\special{pa 4750 1062}%
\special{fp}%
\special{pa 4782 1081}%
\special{pa 4789 1085}%
\special{fp}%
\special{pa 4821 1104}%
\special{pa 4827 1109}%
\special{fp}%
\special{pa 4859 1128}%
\special{pa 4866 1132}%
\special{fp}%
\special{pa 4897 1153}%
\special{pa 4903 1157}%
\special{fp}%
\special{pa 4934 1178}%
\special{pa 4940 1182}%
\special{fp}%
\special{pa 4971 1203}%
\special{pa 4977 1208}%
\special{fp}%
\special{pa 5007 1230}%
\special{pa 5014 1235}%
\special{fp}%
\special{pa 5043 1257}%
\special{pa 5049 1262}%
\special{fp}%
\special{pa 5078 1285}%
\special{pa 5084 1290}%
\special{fp}%
\special{pa 5113 1313}%
\special{pa 5119 1318}%
\special{fp}%
\special{pa 5148 1342}%
\special{pa 5154 1347}%
\special{fp}%
\special{pa 5182 1372}%
\special{pa 5188 1377}%
\special{fp}%
\special{pa 5216 1402}%
\special{pa 5222 1407}%
\special{fp}%
\special{pa 5249 1432}%
\special{pa 5255 1438}%
\special{fp}%
\special{pa 5281 1464}%
\special{pa 5287 1469}%
\special{fp}%
\special{pa 5313 1495}%
\special{pa 5319 1501}%
\special{fp}%
\special{pa 5345 1527}%
\special{pa 5350 1533}%
\special{fp}%
\special{pa 5375 1560}%
\special{pa 5381 1566}%
\special{fp}%
\special{pa 5406 1593}%
\special{pa 5412 1599}%
\special{fp}%
\special{pa 5436 1626}%
\special{pa 5441 1633}%
\special{fp}%
\special{pa 5465 1661}%
\special{pa 5470 1667}%
\special{fp}%
\special{pa 5494 1695}%
\special{pa 5499 1702}%
\special{fp}%
\special{pa 5522 1731}%
\special{pa 5527 1737}%
\special{fp}%
\special{pa 5549 1766}%
\special{pa 5554 1772}%
\special{fp}%
\special{pa 5577 1802}%
\special{pa 5581 1809}%
\special{fp}%
\special{pa 5603 1839}%
\special{pa 5607 1845}%
\special{fp}%
\special{pa 5628 1876}%
\special{pa 5633 1882}%
\special{fp}%
\special{pa 5654 1913}%
\special{pa 5658 1919}%
\special{fp}%
\special{pa 5678 1950}%
\special{pa 5682 1957}%
\special{fp}%
\special{pa 5702 1989}%
\special{pa 5706 1995}%
\special{fp}%
\special{pa 5725 2027}%
\special{pa 5729 2034}%
\special{fp}%
\special{pa 5747 2066}%
\special{pa 5751 2073}%
\special{fp}%
\special{pa 5769 2106}%
\special{pa 5773 2113}%
\special{fp}%
\special{pa 5791 2145}%
\special{pa 5795 2152}%
\special{fp}%
\special{pa 5811 2185}%
\special{pa 5815 2192}%
\special{fp}%
\special{pa 5831 2226}%
\special{pa 5835 2233}%
\special{fp}%
\special{pa 5851 2266}%
\special{pa 5854 2274}%
\special{fp}%
\special{pa 5869 2307}%
\special{pa 5872 2315}%
\special{fp}%
\special{pa 5887 2349}%
\special{pa 5890 2356}%
\special{fp}%
\special{pa 5904 2390}%
\special{pa 5907 2398}%
\special{fp}%
\special{pa 5921 2432}%
\special{pa 5923 2440}%
\special{fp}%
\special{pa 5937 2474}%
\special{pa 5939 2482}%
\special{fp}%
\special{pa 5952 2516}%
\special{pa 5954 2524}%
\special{fp}%
\special{pa 5966 2559}%
\special{pa 5968 2567}%
\special{fp}%
\special{pa 5980 2602}%
\special{pa 5982 2610}%
\special{fp}%
\special{pa 5992 2645}%
\special{pa 5995 2653}%
\special{fp}%
\special{pa 6004 2689}%
\special{pa 6006 2696}%
\special{fp}%
\special{pa 6016 2732}%
\special{pa 6018 2740}%
\special{fp}%
\special{pa 6027 2776}%
\special{pa 6029 2783}%
\special{fp}%
\special{pa 6037 2820}%
\special{pa 6039 2827}%
\special{fp}%
\special{pa 6046 2864}%
\special{pa 6048 2871}%
\special{fp}%
\special{pa 6055 2908}%
\special{pa 6056 2916}%
\special{fp}%
\special{pa 6063 2952}%
\special{pa 6064 2960}%
\special{fp}%
\special{pa 6070 2996}%
\special{pa 6071 3004}%
\special{fp}%
\special{pa 6076 3041}%
\special{pa 6077 3049}%
\special{fp}%
\special{pa 6082 3086}%
\special{pa 6083 3094}%
\special{fp}%
\special{pa 6086 3131}%
\special{pa 6087 3138}%
\special{fp}%
\special{pa 6091 3175}%
\special{pa 6091 3183}%
\special{fp}%
\special{pa 6094 3220}%
\special{pa 6095 3228}%
\special{fp}%
\special{pa 6097 3265}%
\special{pa 6097 3273}%
\special{fp}%
\special{pa 6099 3310}%
\special{pa 6099 3318}%
\special{fp}%
\special{pa 6100 3355}%
\special{pa 6100 3363}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 8 3520 3320 3620 3320 3620 3320 3620 3420 3620 3420 3520 3420 3520 3420 3520 3320
% 
\special{pn 20}%
\special{pa 3520 3320}%
\special{pa 3620 3320}%
\special{fp}%
\special{pa 3620 3320}%
\special{pa 3620 3420}%
\special{fp}%
\special{pa 3620 3420}%
\special{pa 3520 3420}%
\special{fp}%
\special{pa 3520 3420}%
\special{pa 3520 3320}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 10 2810 3540 3010 3540 3010 3540 3010 3640 3010 3640 2810 3640 2810 3640 2810 3540 2910 3540 2910 3640
% 
\special{pn 20}%
\special{pa 2810 3540}%
\special{pa 3010 3540}%
\special{fp}%
\special{pa 3010 3540}%
\special{pa 3010 3640}%
\special{fp}%
\special{pa 3010 3640}%
\special{pa 2810 3640}%
\special{fp}%
\special{pa 2810 3640}%
\special{pa 2810 3540}%
\special{fp}%
\special{pa 2910 3540}%
\special{pa 2910 3640}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 10 3830 3540 3930 3540 3930 3540 3930 3740 3930 3740 3830 3740 3830 3740 3830 3540 3830 3640 3930 3640
% 
\special{pn 20}%
\special{pa 3830 3540}%
\special{pa 3930 3540}%
\special{fp}%
\special{pa 3930 3540}%
\special{pa 3930 3740}%
\special{fp}%
\special{pa 3930 3740}%
\special{pa 3830 3740}%
\special{fp}%
\special{pa 3830 3740}%
\special{pa 3830 3540}%
\special{fp}%
\special{pa 3830 3640}%
\special{pa 3930 3640}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 2580 2560 2880 2560 2880 2560 2880 2660 2880 2660 2580 2660 2580 2660 2580 2560 2680 2560 2680 2660 2780 2660 2780 2560
% 
\special{pn 20}%
\special{pa 2580 2560}%
\special{pa 2880 2560}%
\special{fp}%
\special{pa 2880 2560}%
\special{pa 2880 2660}%
\special{fp}%
\special{pa 2880 2660}%
\special{pa 2580 2660}%
\special{fp}%
\special{pa 2580 2660}%
\special{pa 2580 2560}%
\special{fp}%
\special{pa 2680 2560}%
\special{pa 2680 2660}%
\special{fp}%
\special{pa 2780 2660}%
\special{pa 2780 2560}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 4180 3900 4180 4200 4180 4200 4280 4200 4280 4200 4280 3900 4280 3900 4180 3900 4180 4000 4280 4000 4280 4100 4180 4100
% 
\special{pn 20}%
\special{pa 4180 3900}%
\special{pa 4180 4200}%
\special{fp}%
\special{pa 4180 4200}%
\special{pa 4280 4200}%
\special{fp}%
\special{pa 4280 4200}%
\special{pa 4280 3900}%
\special{fp}%
\special{pa 4280 3900}%
\special{pa 4180 3900}%
\special{fp}%
\special{pa 4180 4000}%
\special{pa 4280 4000}%
\special{fp}%
\special{pa 4280 4100}%
\special{pa 4180 4100}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 4360 3220 4560 3220 4560 3220 4560 3320 4560 3320 4360 3320 4360 3220 4360 3420 4360 3420 4460 3420 4460 3420 4460 3220
% 
\special{pn 20}%
\special{pa 4360 3220}%
\special{pa 4560 3220}%
\special{fp}%
\special{pa 4560 3220}%
\special{pa 4560 3320}%
\special{fp}%
\special{pa 4560 3320}%
\special{pa 4360 3320}%
\special{fp}%
\special{pa 4360 3220}%
\special{pa 4360 3420}%
\special{fp}%
\special{pa 4360 3420}%
\special{pa 4460 3420}%
\special{fp}%
\special{pa 4460 3420}%
\special{pa 4460 3220}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 2440 3950 2640 3950 2640 3950 2640 4150 2640 4150 2540 4150 2540 4150 2540 3950 2440 3950 2440 4050 2440 4050 2640 4050
% 
\special{pn 20}%
\special{pa 2440 3950}%
\special{pa 2640 3950}%
\special{fp}%
\special{pa 2640 3950}%
\special{pa 2640 4150}%
\special{fp}%
\special{pa 2640 4150}%
\special{pa 2540 4150}%
\special{fp}%
\special{pa 2540 4150}%
\special{pa 2540 3950}%
\special{fp}%
\special{pa 2440 3950}%
\special{pa 2440 4050}%
\special{fp}%
\special{pa 2440 4050}%
\special{pa 2640 4050}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 1860 2540 2260 2540 2260 2540 2260 2640 2260 2640 1860 2640 1860 2640 1860 2540 1960 2540 1960 2640 2060 2640 2060 2540 2160 2540 2160 2640
% 
\special{pn 20}%
\special{pa 1860 2540}%
\special{pa 2260 2540}%
\special{fp}%
\special{pa 2260 2540}%
\special{pa 2260 2640}%
\special{fp}%
\special{pa 2260 2640}%
\special{pa 1860 2640}%
\special{fp}%
\special{pa 1860 2640}%
\special{pa 1860 2540}%
\special{fp}%
\special{pa 1960 2540}%
\special{pa 1960 2640}%
\special{fp}%
\special{pa 2060 2640}%
\special{pa 2060 2540}%
\special{fp}%
\special{pa 2160 2540}%
\special{pa 2160 2640}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 4600 2440 4900 2440 4900 2440 4900 2540 4900 2540 4600 2540 4600 2440 4600 2640 4600 2640 4700 2640 4700 2640 4700 2440 4800 2440 4800 2540
% 
\special{pn 20}%
\special{pa 4600 2440}%
\special{pa 4900 2440}%
\special{fp}%
\special{pa 4900 2440}%
\special{pa 4900 2540}%
\special{fp}%
\special{pa 4900 2540}%
\special{pa 4600 2540}%
\special{fp}%
\special{pa 4600 2440}%
\special{pa 4600 2640}%
\special{fp}%
\special{pa 4600 2640}%
\special{pa 4700 2640}%
\special{fp}%
\special{pa 4700 2640}%
\special{pa 4700 2440}%
\special{fp}%
\special{pa 4800 2440}%
\special{pa 4800 2540}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 4900 3230 5100 3230 5100 3230 5100 3430 5100 3430 4900 3430 4900 3430 4900 3230 5000 3230 5000 3430 4900 3330 5100 3330
% 
\special{pn 20}%
\special{pa 4900 3230}%
\special{pa 5100 3230}%
\special{fp}%
\special{pa 5100 3230}%
\special{pa 5100 3430}%
\special{fp}%
\special{pa 5100 3430}%
\special{pa 4900 3430}%
\special{fp}%
\special{pa 4900 3430}%
\special{pa 4900 3230}%
\special{fp}%
\special{pa 5000 3230}%
\special{pa 5000 3430}%
\special{fp}%
\special{pa 4900 3330}%
\special{pa 5100 3330}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 4810 3880 5010 3880 5010 3880 5010 3980 5010 3980 4810 3980 4810 3880 4810 4180 4810 4180 4910 4180 4910 4180 4910 3880 4910 4080 4810 4080
% 
\special{pn 20}%
\special{pa 4810 3880}%
\special{pa 5010 3880}%
\special{fp}%
\special{pa 5010 3880}%
\special{pa 5010 3980}%
\special{fp}%
\special{pa 5010 3980}%
\special{pa 4810 3980}%
\special{fp}%
\special{pa 4810 3880}%
\special{pa 4810 4180}%
\special{fp}%
\special{pa 4810 4180}%
\special{pa 4910 4180}%
\special{fp}%
\special{pa 4910 4180}%
\special{pa 4910 3880}%
\special{fp}%
\special{pa 4910 4080}%
\special{pa 4810 4080}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 4390 4430 4390 4830 4390 4830 4490 4830 4490 4830 4490 4430 4490 4430 4390 4430 4390 4530 4490 4530 4490 4630 4390 4630 4390 4730 4490 4730
% 
\special{pn 20}%
\special{pa 4390 4430}%
\special{pa 4390 4830}%
\special{fp}%
\special{pa 4390 4830}%
\special{pa 4490 4830}%
\special{fp}%
\special{pa 4490 4830}%
\special{pa 4490 4430}%
\special{fp}%
\special{pa 4490 4430}%
\special{pa 4390 4430}%
\special{fp}%
\special{pa 4390 4530}%
\special{pa 4490 4530}%
\special{fp}%
\special{pa 4490 4630}%
\special{pa 4390 4630}%
\special{fp}%
\special{pa 4390 4730}%
\special{pa 4490 4730}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 1910 4230 2210 4230 2210 4230 2210 4330 2210 4330 1910 4330 1910 4330 1910 4230 2010 4230 2010 4430 2010 4430 2110 4430 2110 4430 2110 4230
% 
\special{pn 20}%
\special{pa 1910 4230}%
\special{pa 2210 4230}%
\special{fp}%
\special{pa 2210 4230}%
\special{pa 2210 4330}%
\special{fp}%
\special{pa 2210 4330}%
\special{pa 1910 4330}%
\special{fp}%
\special{pa 1910 4330}%
\special{pa 1910 4230}%
\special{fp}%
\special{pa 2010 4230}%
\special{pa 2010 4430}%
\special{fp}%
\special{pa 2010 4430}%
\special{pa 2110 4430}%
\special{fp}%
\special{pa 2110 4430}%
\special{pa 2110 4230}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 1740 1720 2240 1720 2240 1720 2240 1820 2240 1820 1740 1820 1740 1820 1740 1720 1840 1720 1840 1820 1940 1820 1940 1720 2040 1720 2040 1820 2140 1820 2140 1720
% 
\special{pn 20}%
\special{pa 1740 1720}%
\special{pa 2240 1720}%
\special{fp}%
\special{pa 2240 1720}%
\special{pa 2240 1820}%
\special{fp}%
\special{pa 2240 1820}%
\special{pa 1740 1820}%
\special{fp}%
\special{pa 1740 1820}%
\special{pa 1740 1720}%
\special{fp}%
\special{pa 1840 1720}%
\special{pa 1840 1820}%
\special{fp}%
\special{pa 1940 1820}%
\special{pa 1940 1720}%
\special{fp}%
\special{pa 2040 1720}%
\special{pa 2040 1820}%
\special{fp}%
\special{pa 2140 1820}%
\special{pa 2140 1720}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 4710 1800 5110 1800 5110 1800 5110 1900 5110 1900 4710 1900 4710 1800 4710 2000 4710 2000 4810 2000 4810 2000 4810 1800 4910 1800 4910 1900 5010 1900 5010 1800
% 
\special{pn 20}%
\special{pa 4710 1800}%
\special{pa 5110 1800}%
\special{fp}%
\special{pa 5110 1800}%
\special{pa 5110 1900}%
\special{fp}%
\special{pa 5110 1900}%
\special{pa 4710 1900}%
\special{fp}%
\special{pa 4710 1800}%
\special{pa 4710 2000}%
\special{fp}%
\special{pa 4710 2000}%
\special{pa 4810 2000}%
\special{fp}%
\special{pa 4810 2000}%
\special{pa 4810 1800}%
\special{fp}%
\special{pa 4910 1800}%
\special{pa 4910 1900}%
\special{fp}%
\special{pa 5010 1900}%
\special{pa 5010 1800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 5240 2430 5540 2430 5540 2430 5540 2530 5540 2530 5240 2530 5240 2430 5240 2630 5240 2630 5440 2630 5440 2630 5440 2430 5340 2430 5340 2630
% 
\special{pn 20}%
\special{pa 5240 2430}%
\special{pa 5540 2430}%
\special{fp}%
\special{pa 5540 2430}%
\special{pa 5540 2530}%
\special{fp}%
\special{pa 5540 2530}%
\special{pa 5240 2530}%
\special{fp}%
\special{pa 5240 2430}%
\special{pa 5240 2630}%
\special{fp}%
\special{pa 5240 2630}%
\special{pa 5440 2630}%
\special{fp}%
\special{pa 5440 2630}%
\special{pa 5440 2430}%
\special{fp}%
\special{pa 5340 2430}%
\special{pa 5340 2630}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 5370 3940 5570 3940 5570 3940 5570 4140 5570 4140 5370 4140 5370 4240 5370 3940 5470 3940 5470 4240 5470 4240 5370 4240 5370 4040 5570 4040
% 
\special{pn 20}%
\special{pa 5370 3940}%
\special{pa 5570 3940}%
\special{fp}%
\special{pa 5570 3940}%
\special{pa 5570 4140}%
\special{fp}%
\special{pa 5570 4140}%
\special{pa 5370 4140}%
\special{fp}%
\special{pa 5370 4240}%
\special{pa 5370 3940}%
\special{fp}%
\special{pa 5470 3940}%
\special{pa 5470 4240}%
\special{fp}%
\special{pa 5470 4240}%
\special{pa 5370 4240}%
\special{fp}%
\special{pa 5370 4040}%
\special{pa 5570 4040}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 4970 4590 5170 4590 5170 4590 5170 4690 5170 4690 4970 4690 4970 4590 4970 4990 4970 4990 5070 4990 5070 4990 5070 4590 5070 4790 4970 4790 4970 4890 5070 4890
% 
\special{pn 20}%
\special{pa 4970 4590}%
\special{pa 5170 4590}%
\special{fp}%
\special{pa 5170 4590}%
\special{pa 5170 4690}%
\special{fp}%
\special{pa 5170 4690}%
\special{pa 4970 4690}%
\special{fp}%
\special{pa 4970 4590}%
\special{pa 4970 4990}%
\special{fp}%
\special{pa 4970 4990}%
\special{pa 5070 4990}%
\special{fp}%
\special{pa 5070 4990}%
\special{pa 5070 4590}%
\special{fp}%
\special{pa 5070 4790}%
\special{pa 4970 4790}%
\special{fp}%
\special{pa 4970 4890}%
\special{pa 5070 4890}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 5420 3130 5720 3130 5720 3130 5720 3230 5720 3230 5420 3230 5420 3130 5420 3430 5420 3430 5520 3430 5520 3430 5520 3130 5620 3130 5620 3230 5520 3330 5420 3330
% 
\special{pn 20}%
\special{pa 5420 3130}%
\special{pa 5720 3130}%
\special{fp}%
\special{pa 5720 3130}%
\special{pa 5720 3230}%
\special{fp}%
\special{pa 5720 3230}%
\special{pa 5420 3230}%
\special{fp}%
\special{pa 5420 3130}%
\special{pa 5420 3430}%
\special{fp}%
\special{pa 5420 3430}%
\special{pa 5520 3430}%
\special{fp}%
\special{pa 5520 3430}%
\special{pa 5520 3130}%
\special{fp}%
\special{pa 5620 3130}%
\special{pa 5620 3230}%
\special{fp}%
\special{pa 5520 3330}%
\special{pa 5420 3330}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 4530 4950 4530 5450 4530 5450 4630 5450 4630 5450 4630 4950 4630 4950 4530 4950 4530 5050 4630 5050 4630 5150 4530 5150 4530 5250 4630 5250 4630 5350 4530 5350
% 
\special{pn 20}%
\special{pa 4530 4950}%
\special{pa 4530 5450}%
\special{fp}%
\special{pa 4530 5450}%
\special{pa 4630 5450}%
\special{fp}%
\special{pa 4630 5450}%
\special{pa 4630 4950}%
\special{fp}%
\special{pa 4630 4950}%
\special{pa 4530 4950}%
\special{fp}%
\special{pa 4530 5050}%
\special{pa 4630 5050}%
\special{fp}%
\special{pa 4630 5150}%
\special{pa 4530 5150}%
\special{fp}%
\special{pa 4530 5250}%
\special{pa 4630 5250}%
\special{fp}%
\special{pa 4630 5350}%
\special{pa 4530 5350}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 1110 2760 1510 2760 1510 2760 1510 2860 1510 2860 1110 2860 1110 2860 1110 2760 1210 2760 1210 2960 1210 2960 1310 2960 1310 2960 1310 2760 1410 2760 1410 2860
% 
\special{pn 20}%
\special{pa 1110 2760}%
\special{pa 1510 2760}%
\special{fp}%
\special{pa 1510 2760}%
\special{pa 1510 2860}%
\special{fp}%
\special{pa 1510 2860}%
\special{pa 1110 2860}%
\special{fp}%
\special{pa 1110 2860}%
\special{pa 1110 2760}%
\special{fp}%
\special{pa 1210 2760}%
\special{pa 1210 2960}%
\special{fp}%
\special{pa 1210 2960}%
\special{pa 1310 2960}%
\special{fp}%
\special{pa 1310 2960}%
\special{pa 1310 2760}%
\special{fp}%
\special{pa 1410 2760}%
\special{pa 1410 2860}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 1840 4930 2140 4930 2140 4930 2140 5030 2140 5030 1840 5030 1840 5030 1840 4930 1940 4930 1940 5130 1940 5130 2140 5130 2040 5130 2040 4930 2140 5030 2140 5130
% 
\special{pn 20}%
\special{pa 1840 4930}%
\special{pa 2140 4930}%
\special{fp}%
\special{pa 2140 4930}%
\special{pa 2140 5030}%
\special{fp}%
\special{pa 2140 5030}%
\special{pa 1840 5030}%
\special{fp}%
\special{pa 1840 5030}%
\special{pa 1840 4930}%
\special{fp}%
\special{pa 1940 4930}%
\special{pa 1940 5130}%
\special{fp}%
\special{pa 1940 5130}%
\special{pa 2140 5130}%
\special{fp}%
\special{pa 2040 5130}%
\special{pa 2040 4930}%
\special{fp}%
\special{pa 2140 5030}%
\special{pa 2140 5130}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 18 830 1640 1430 1640 1430 1640 1430 1740 1430 1740 830 1740 830 1740 830 1640 930 1640 930 1740 1030 1740 1030 1640 1130 1640 1130 1740 1230 1740 1230 1640 1330 1640 1330 1740
% 
\special{pn 20}%
\special{pa 830 1640}%
\special{pa 1430 1640}%
\special{fp}%
\special{pa 1430 1640}%
\special{pa 1430 1740}%
\special{fp}%
\special{pa 1430 1740}%
\special{pa 830 1740}%
\special{fp}%
\special{pa 830 1740}%
\special{pa 830 1640}%
\special{fp}%
\special{pa 930 1640}%
\special{pa 930 1740}%
\special{fp}%
\special{pa 1030 1740}%
\special{pa 1030 1640}%
\special{fp}%
\special{pa 1130 1640}%
\special{pa 1130 1740}%
\special{fp}%
\special{pa 1230 1740}%
\special{pa 1230 1640}%
\special{fp}%
\special{pa 1330 1640}%
\special{pa 1330 1740}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 18 4540 950 5040 950 5040 950 5040 1050 5040 1050 4540 1050 4540 950 4540 1150 4540 1150 4640 1150 4640 1150 4640 950 4740 950 4740 1050 4840 1050 4840 950 4940 950 4940 1050
% 
\special{pn 20}%
\special{pa 4540 950}%
\special{pa 5040 950}%
\special{fp}%
\special{pa 5040 950}%
\special{pa 5040 1050}%
\special{fp}%
\special{pa 5040 1050}%
\special{pa 4540 1050}%
\special{fp}%
\special{pa 4540 950}%
\special{pa 4540 1150}%
\special{fp}%
\special{pa 4540 1150}%
\special{pa 4640 1150}%
\special{fp}%
\special{pa 4640 1150}%
\special{pa 4640 950}%
\special{fp}%
\special{pa 4740 950}%
\special{pa 4740 1050}%
\special{fp}%
\special{pa 4840 1050}%
\special{pa 4840 950}%
\special{fp}%
\special{pa 4940 950}%
\special{pa 4940 1050}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 5120 1330 5520 1330 5520 1330 5520 1430 5520 1430 5120 1430 5120 1330 5120 1530 5120 1530 5320 1530 5320 1530 5320 1330 5420 1330 5420 1430 5220 1530 5220 1330
% 
\special{pn 20}%
\special{pa 5120 1330}%
\special{pa 5520 1330}%
\special{fp}%
\special{pa 5520 1330}%
\special{pa 5520 1430}%
\special{fp}%
\special{pa 5520 1430}%
\special{pa 5120 1430}%
\special{fp}%
\special{pa 5120 1330}%
\special{pa 5120 1530}%
\special{fp}%
\special{pa 5120 1530}%
\special{pa 5320 1530}%
\special{fp}%
\special{pa 5320 1530}%
\special{pa 5320 1330}%
\special{fp}%
\special{pa 5420 1330}%
\special{pa 5420 1430}%
\special{fp}%
\special{pa 5220 1530}%
\special{pa 5220 1330}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 18 5540 1840 5940 1840 5940 1840 5940 1940 5940 1940 5540 1940 5540 1840 5540 2140 5540 2140 5640 2140 5640 2140 5640 1840 5540 2040 5640 2040 5740 1940 5740 1840 5840 1840 5840 1940
% 
\special{pn 20}%
\special{pa 5540 1840}%
\special{pa 5940 1840}%
\special{fp}%
\special{pa 5940 1840}%
\special{pa 5940 1940}%
\special{fp}%
\special{pa 5940 1940}%
\special{pa 5540 1940}%
\special{fp}%
\special{pa 5540 1840}%
\special{pa 5540 2140}%
\special{fp}%
\special{pa 5540 2140}%
\special{pa 5640 2140}%
\special{fp}%
\special{pa 5640 2140}%
\special{pa 5640 1840}%
\special{fp}%
\special{pa 5540 2040}%
\special{pa 5640 2040}%
\special{fp}%
\special{pa 5740 1940}%
\special{pa 5740 1840}%
\special{fp}%
\special{pa 5840 1840}%
\special{pa 5840 1940}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 5870 2470 6170 2470 6170 2470 6170 2670 6170 2670 5870 2670 5870 2670 5870 2470 5970 2470 5970 2670 6070 2670 6070 2470 6170 2570 5870 2570
% 
\special{pn 20}%
\special{pa 5870 2470}%
\special{pa 6170 2470}%
\special{fp}%
\special{pa 6170 2470}%
\special{pa 6170 2670}%
\special{fp}%
\special{pa 6170 2670}%
\special{pa 5870 2670}%
\special{fp}%
\special{pa 5870 2670}%
\special{pa 5870 2470}%
\special{fp}%
\special{pa 5970 2470}%
\special{pa 5970 2670}%
\special{fp}%
\special{pa 6070 2670}%
\special{pa 6070 2470}%
\special{fp}%
\special{pa 6170 2570}%
\special{pa 5870 2570}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 6020 3130 6320 3130 6320 3130 6320 3230 6320 3230 6020 3230 6020 3130 6020 3430 6020 3430 6120 3430 6120 3430 6120 3130 6220 3130 6220 3330 6220 3330 6020 3330
% 
\special{pn 20}%
\special{pa 6020 3130}%
\special{pa 6320 3130}%
\special{fp}%
\special{pa 6320 3130}%
\special{pa 6320 3230}%
\special{fp}%
\special{pa 6320 3230}%
\special{pa 6020 3230}%
\special{fp}%
\special{pa 6020 3130}%
\special{pa 6020 3430}%
\special{fp}%
\special{pa 6020 3430}%
\special{pa 6120 3430}%
\special{fp}%
\special{pa 6120 3430}%
\special{pa 6120 3130}%
\special{fp}%
\special{pa 6220 3130}%
\special{pa 6220 3330}%
\special{fp}%
\special{pa 6220 3330}%
\special{pa 6020 3330}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 18 5980 3730 6280 3730 6280 3730 6280 3830 6280 3830 5980 3830 5980 3730 5980 4130 5980 4130 6080 4130 6080 4130 6080 3730 6180 3730 6180 3830 6080 3930 5980 3930 5980 4030 6080 4030
% 
\special{pn 20}%
\special{pa 5980 3730}%
\special{pa 6280 3730}%
\special{fp}%
\special{pa 6280 3730}%
\special{pa 6280 3830}%
\special{fp}%
\special{pa 6280 3830}%
\special{pa 5980 3830}%
\special{fp}%
\special{pa 5980 3730}%
\special{pa 5980 4130}%
\special{fp}%
\special{pa 5980 4130}%
\special{pa 6080 4130}%
\special{fp}%
\special{pa 6080 4130}%
\special{pa 6080 3730}%
\special{fp}%
\special{pa 6180 3730}%
\special{pa 6180 3830}%
\special{fp}%
\special{pa 6080 3930}%
\special{pa 5980 3930}%
\special{fp}%
\special{pa 5980 4030}%
\special{pa 6080 4030}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 5760 4380 5960 4380 5960 4380 5960 4680 5960 4680 5760 4680 5760 4680 5760 4380 5860 4380 5860 4680 5760 4580 5960 4580 5960 4480 5760 4480
% 
\special{pn 20}%
\special{pa 5760 4380}%
\special{pa 5960 4380}%
\special{fp}%
\special{pa 5960 4380}%
\special{pa 5960 4680}%
\special{fp}%
\special{pa 5960 4680}%
\special{pa 5760 4680}%
\special{fp}%
\special{pa 5760 4680}%
\special{pa 5760 4380}%
\special{fp}%
\special{pa 5860 4380}%
\special{pa 5860 4680}%
\special{fp}%
\special{pa 5760 4580}%
\special{pa 5960 4580}%
\special{fp}%
\special{pa 5960 4480}%
\special{pa 5760 4480}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 5490 4890 5690 4890 5690 4890 5690 5090 5690 5090 5490 5090 5490 4890 5490 5290 5490 5290 5590 5290 5590 5290 5590 4890 5690 4990 5490 4990 5490 5190 5590 5190
% 
\special{pn 20}%
\special{pa 5490 4890}%
\special{pa 5690 4890}%
\special{fp}%
\special{pa 5690 4890}%
\special{pa 5690 5090}%
\special{fp}%
\special{pa 5690 5090}%
\special{pa 5490 5090}%
\special{fp}%
\special{pa 5490 4890}%
\special{pa 5490 5290}%
\special{fp}%
\special{pa 5490 5290}%
\special{pa 5590 5290}%
\special{fp}%
\special{pa 5590 5290}%
\special{pa 5590 4890}%
\special{fp}%
\special{pa 5690 4990}%
\special{pa 5490 4990}%
\special{fp}%
\special{pa 5490 5190}%
\special{pa 5590 5190}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 18 5050 5320 5250 5320 5250 5320 5250 5420 5250 5420 5050 5420 5050 5320 5050 5820 5050 5820 5150 5820 5150 5820 5150 5320 5150 5520 5050 5520 5050 5620 5150 5620 5150 5720 5050 5720
% 
\special{pn 20}%
\special{pa 5050 5320}%
\special{pa 5250 5320}%
\special{fp}%
\special{pa 5250 5320}%
\special{pa 5250 5420}%
\special{fp}%
\special{pa 5250 5420}%
\special{pa 5050 5420}%
\special{fp}%
\special{pa 5050 5320}%
\special{pa 5050 5820}%
\special{fp}%
\special{pa 5050 5820}%
\special{pa 5150 5820}%
\special{fp}%
\special{pa 5150 5820}%
\special{pa 5150 5320}%
\special{fp}%
\special{pa 5150 5520}%
\special{pa 5050 5520}%
\special{fp}%
\special{pa 5050 5620}%
\special{pa 5150 5620}%
\special{fp}%
\special{pa 5150 5720}%
\special{pa 5050 5720}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 18 4600 5680 4600 6280 4600 6280 4700 6280 4700 6280 4700 5680 4700 5680 4600 5680 4600 5780 4700 5780 4700 5880 4600 5880 4600 5980 4700 5980 4700 6080 4600 6080 4600 6180 4700 6180
% 
\special{pn 20}%
\special{pa 4600 5680}%
\special{pa 4600 6280}%
\special{fp}%
\special{pa 4600 6280}%
\special{pa 4700 6280}%
\special{fp}%
\special{pa 4700 6280}%
\special{pa 4700 5680}%
\special{fp}%
\special{pa 4700 5680}%
\special{pa 4600 5680}%
\special{fp}%
\special{pa 4600 5780}%
\special{pa 4700 5780}%
\special{fp}%
\special{pa 4700 5880}%
\special{pa 4600 5880}%
\special{fp}%
\special{pa 4600 5980}%
\special{pa 4700 5980}%
\special{fp}%
\special{pa 4700 6080}%
\special{pa 4600 6080}%
\special{fp}%
\special{pa 4600 6180}%
\special{pa 4700 6180}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 20 430 2820 930 2820 930 2820 930 2920 930 2920 430 2920 430 2920 430 2820 530 2820 530 3020 530 3020 630 3020 630 3020 630 2820 730 2820 730 2920 830 2920 830 2820 830 2820 830 2820
% 
\special{pn 20}%
\special{pa 430 2820}%
\special{pa 930 2820}%
\special{fp}%
\special{pa 930 2820}%
\special{pa 930 2920}%
\special{fp}%
\special{pa 930 2920}%
\special{pa 430 2920}%
\special{fp}%
\special{pa 430 2920}%
\special{pa 430 2820}%
\special{fp}%
\special{pa 530 2820}%
\special{pa 530 3020}%
\special{fp}%
\special{pa 530 3020}%
\special{pa 630 3020}%
\special{fp}%
\special{pa 630 3020}%
\special{pa 630 2820}%
\special{fp}%
\special{pa 730 2820}%
\special{pa 730 2920}%
\special{fp}%
\special{pa 830 2920}%
\special{pa 830 2820}%
\special{fp}%
\special{pa 830 2820}%
\special{pa 830 2820}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 540 3840 940 3840 940 3840 940 3940 940 3940 540 3940 540 3940 540 3840 640 3840 640 4040 640 4040 840 4040 840 4040 840 3840 740 3840 740 4040
% 
\special{pn 20}%
\special{pa 540 3840}%
\special{pa 940 3840}%
\special{fp}%
\special{pa 940 3840}%
\special{pa 940 3940}%
\special{fp}%
\special{pa 940 3940}%
\special{pa 540 3940}%
\special{fp}%
\special{pa 540 3940}%
\special{pa 540 3840}%
\special{fp}%
\special{pa 640 3840}%
\special{pa 640 4040}%
\special{fp}%
\special{pa 640 4040}%
\special{pa 840 4040}%
\special{fp}%
\special{pa 840 4040}%
\special{pa 840 3840}%
\special{fp}%
\special{pa 740 3840}%
\special{pa 740 4040}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 8 3170 3320 3270 3320 3270 3320 3270 3420 3270 3420 3170 3420 3170 3420 3170 3320
% 
\special{pn 20}%
\special{pa 3170 3320}%
\special{pa 3270 3320}%
\special{fp}%
\special{pa 3270 3320}%
\special{pa 3270 3420}%
\special{fp}%
\special{pa 3270 3420}%
\special{pa 3170 3420}%
\special{fp}%
\special{pa 3170 3420}%
\special{pa 3170 3320}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 10 3740 3020 3940 3020 3940 3020 3940 3120 3940 3120 3740 3120 3740 3120 3740 3020 3840 3020 3840 3120
% 
\special{pn 20}%
\special{pa 3740 3020}%
\special{pa 3940 3020}%
\special{fp}%
\special{pa 3940 3020}%
\special{pa 3940 3120}%
\special{fp}%
\special{pa 3940 3120}%
\special{pa 3740 3120}%
\special{fp}%
\special{pa 3740 3120}%
\special{pa 3740 3020}%
\special{fp}%
\special{pa 3840 3020}%
\special{pa 3840 3120}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 10 2800 3170 3000 3170 3000 3170 3000 3270 3000 3270 2800 3270 2800 3270 2800 3170 2900 3170 2900 3270
% 
\special{pn 20}%
\special{pa 2800 3170}%
\special{pa 3000 3170}%
\special{fp}%
\special{pa 3000 3170}%
\special{pa 3000 3270}%
\special{fp}%
\special{pa 3000 3270}%
\special{pa 2800 3270}%
\special{fp}%
\special{pa 2800 3270}%
\special{pa 2800 3170}%
\special{fp}%
\special{pa 2900 3170}%
\special{pa 2900 3270}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 3870 2520 4170 2520 4170 2520 4170 2620 4170 2620 3870 2620 3870 2620 3870 2520 3970 2520 3970 2620 4070 2620 4070 2520
% 
\special{pn 20}%
\special{pa 3870 2520}%
\special{pa 4170 2520}%
\special{fp}%
\special{pa 4170 2520}%
\special{pa 4170 2620}%
\special{fp}%
\special{pa 4170 2620}%
\special{pa 3870 2620}%
\special{fp}%
\special{pa 3870 2620}%
\special{pa 3870 2520}%
\special{fp}%
\special{pa 3970 2520}%
\special{pa 3970 2620}%
\special{fp}%
\special{pa 4070 2620}%
\special{pa 4070 2520}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 12 2240 3530 2440 3530 2440 3530 2440 3730 2440 3730 2340 3730 2340 3730 2340 3530 2240 3530 2240 3630 2240 3630 2440 3630
% 
\special{pn 20}%
\special{pa 2240 3530}%
\special{pa 2440 3530}%
\special{fp}%
\special{pa 2440 3530}%
\special{pa 2440 3730}%
\special{fp}%
\special{pa 2440 3730}%
\special{pa 2340 3730}%
\special{fp}%
\special{pa 2340 3730}%
\special{pa 2340 3530}%
\special{fp}%
\special{pa 2240 3530}%
\special{pa 2240 3630}%
\special{fp}%
\special{pa 2240 3630}%
\special{pa 2440 3630}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 3840 1890 4240 1890 4240 1890 4240 1990 4240 1990 3840 1990 3840 1990 3840 1890 3940 1890 3940 1990 4040 1990 4040 1890 4140 1890 4140 1990
% 
\special{pn 20}%
\special{pa 3840 1890}%
\special{pa 4240 1890}%
\special{fp}%
\special{pa 4240 1890}%
\special{pa 4240 1990}%
\special{fp}%
\special{pa 4240 1990}%
\special{pa 3840 1990}%
\special{fp}%
\special{pa 3840 1990}%
\special{pa 3840 1890}%
\special{fp}%
\special{pa 3940 1890}%
\special{pa 3940 1990}%
\special{fp}%
\special{pa 4040 1990}%
\special{pa 4040 1890}%
\special{fp}%
\special{pa 4140 1890}%
\special{pa 4140 1990}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 2050 2200 2450 2200 2450 2200 2450 2300 2450 2300 2050 2300 2050 2300 2050 2200 2150 2200 2150 2300 2250 2300 2250 2200 2350 2200 2350 2300
% 
\special{pn 20}%
\special{pa 2050 2200}%
\special{pa 2450 2200}%
\special{fp}%
\special{pa 2450 2200}%
\special{pa 2450 2300}%
\special{fp}%
\special{pa 2450 2300}%
\special{pa 2050 2300}%
\special{fp}%
\special{pa 2050 2300}%
\special{pa 2050 2200}%
\special{fp}%
\special{pa 2150 2200}%
\special{pa 2150 2300}%
\special{fp}%
\special{pa 2250 2300}%
\special{pa 2250 2200}%
\special{fp}%
\special{pa 2350 2200}%
\special{pa 2350 2300}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 3870 1320 4370 1320 4370 1320 4370 1420 4370 1420 3870 1420 3870 1420 3870 1320 3970 1320 3970 1420 4070 1420 4070 1320 4170 1320 4170 1420 4270 1420 4270 1320
% 
\special{pn 20}%
\special{pa 3870 1320}%
\special{pa 4370 1320}%
\special{fp}%
\special{pa 4370 1320}%
\special{pa 4370 1420}%
\special{fp}%
\special{pa 4370 1420}%
\special{pa 3870 1420}%
\special{fp}%
\special{pa 3870 1420}%
\special{pa 3870 1320}%
\special{fp}%
\special{pa 3970 1320}%
\special{pa 3970 1420}%
\special{fp}%
\special{pa 4070 1420}%
\special{pa 4070 1320}%
\special{fp}%
\special{pa 4170 1320}%
\special{pa 4170 1420}%
\special{fp}%
\special{pa 4270 1420}%
\special{pa 4270 1320}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 990 3190 1390 3190 1390 3190 1390 3290 1390 3290 990 3290 990 3290 990 3190 1090 3190 1090 3390 1090 3390 1190 3390 1190 3390 1190 3190 1290 3190 1290 3290
% 
\special{pn 20}%
\special{pa 990 3190}%
\special{pa 1390 3190}%
\special{fp}%
\special{pa 1390 3190}%
\special{pa 1390 3290}%
\special{fp}%
\special{pa 1390 3290}%
\special{pa 990 3290}%
\special{fp}%
\special{pa 990 3290}%
\special{pa 990 3190}%
\special{fp}%
\special{pa 1090 3190}%
\special{pa 1090 3390}%
\special{fp}%
\special{pa 1090 3390}%
\special{pa 1190 3390}%
\special{fp}%
\special{pa 1190 3390}%
\special{pa 1190 3190}%
\special{fp}%
\special{pa 1290 3190}%
\special{pa 1290 3290}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 1500 4550 1800 4550 1800 4550 1800 4650 1800 4650 1500 4650 1500 4650 1500 4550 1600 4550 1600 4750 1600 4750 1800 4750 1700 4750 1700 4550 1800 4650 1800 4750
% 
\special{pn 20}%
\special{pa 1500 4550}%
\special{pa 1800 4550}%
\special{fp}%
\special{pa 1800 4550}%
\special{pa 1800 4650}%
\special{fp}%
\special{pa 1800 4650}%
\special{pa 1500 4650}%
\special{fp}%
\special{pa 1500 4650}%
\special{pa 1500 4550}%
\special{fp}%
\special{pa 1600 4550}%
\special{pa 1600 4750}%
\special{fp}%
\special{pa 1600 4750}%
\special{pa 1800 4750}%
\special{fp}%
\special{pa 1700 4750}%
\special{pa 1700 4550}%
\special{fp}%
\special{pa 1800 4650}%
\special{pa 1800 4750}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 18 3750 700 4350 700 4350 700 4350 800 4350 800 3750 800 3750 800 3750 700 3850 700 3850 800 3950 800 3950 700 4050 700 4050 800 4150 800 4150 700 4250 700 4250 800
% 
\special{pn 20}%
\special{pa 3750 700}%
\special{pa 4350 700}%
\special{fp}%
\special{pa 4350 700}%
\special{pa 4350 800}%
\special{fp}%
\special{pa 4350 800}%
\special{pa 3750 800}%
\special{fp}%
\special{pa 3750 800}%
\special{pa 3750 700}%
\special{fp}%
\special{pa 3850 700}%
\special{pa 3850 800}%
\special{fp}%
\special{pa 3950 800}%
\special{pa 3950 700}%
\special{fp}%
\special{pa 4050 700}%
\special{pa 4050 800}%
\special{fp}%
\special{pa 4150 800}%
\special{pa 4150 700}%
\special{fp}%
\special{pa 4250 700}%
\special{pa 4250 800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 18 1330 1240 1930 1240 1930 1240 1930 1340 1930 1340 1330 1340 1330 1340 1330 1240 1430 1240 1430 1340 1530 1340 1530 1240 1630 1240 1630 1340 1730 1340 1730 1240 1830 1240 1830 1340
% 
\special{pn 20}%
\special{pa 1330 1240}%
\special{pa 1930 1240}%
\special{fp}%
\special{pa 1930 1240}%
\special{pa 1930 1340}%
\special{fp}%
\special{pa 1930 1340}%
\special{pa 1330 1340}%
\special{fp}%
\special{pa 1330 1340}%
\special{pa 1330 1240}%
\special{fp}%
\special{pa 1430 1240}%
\special{pa 1430 1340}%
\special{fp}%
\special{pa 1530 1340}%
\special{pa 1530 1240}%
\special{fp}%
\special{pa 1630 1240}%
\special{pa 1630 1340}%
\special{fp}%
\special{pa 1730 1340}%
\special{pa 1730 1240}%
\special{fp}%
\special{pa 1830 1240}%
\special{pa 1830 1340}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 1640 5530 1940 5530 1940 5530 1940 5830 1940 5830 1840 5830 1840 5830 1840 5530 1740 5530 1740 5730 1740 5730 1940 5730 1940 5630 1640 5630 1640 5630 1640 5530
% 
\special{pn 20}%
\special{pa 1640 5530}%
\special{pa 1940 5530}%
\special{fp}%
\special{pa 1940 5530}%
\special{pa 1940 5830}%
\special{fp}%
\special{pa 1940 5830}%
\special{pa 1840 5830}%
\special{fp}%
\special{pa 1840 5830}%
\special{pa 1840 5530}%
\special{fp}%
\special{pa 1740 5530}%
\special{pa 1740 5730}%
\special{fp}%
\special{pa 1740 5730}%
\special{pa 1940 5730}%
\special{fp}%
\special{pa 1940 5630}%
\special{pa 1640 5630}%
\special{fp}%
\special{pa 1640 5630}%
\special{pa 1640 5530}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 1130 5040 1430 5040 1430 5040 1430 5340 1430 5340 1330 5340 1330 5340 1330 5040 1230 5040 1230 5240 1230 5240 1430 5240 1430 5140 1130 5140 1130 5140 1130 5040
% 
\special{pn 20}%
\special{pa 1130 5040}%
\special{pa 1430 5040}%
\special{fp}%
\special{pa 1430 5040}%
\special{pa 1430 5340}%
\special{fp}%
\special{pa 1430 5340}%
\special{pa 1330 5340}%
\special{fp}%
\special{pa 1330 5340}%
\special{pa 1330 5040}%
\special{fp}%
\special{pa 1230 5040}%
\special{pa 1230 5240}%
\special{fp}%
\special{pa 1230 5240}%
\special{pa 1430 5240}%
\special{fp}%
\special{pa 1430 5140}%
\special{pa 1130 5140}%
\special{fp}%
\special{pa 1130 5140}%
\special{pa 1130 5040}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3020 3130 3020 3230 1 0 0 0
% +
\put(30.2000,-32.3000){\makebox(0,0)[lt]{+}}%
% STR 2 0 3 0 Black White  
% 4 3040 3530 3040 3630 1 0 0 0
% $-$
\put(30.4000,-36.3000){\makebox(0,0)[lt]{$-$}}%
% STR 2 0 3 0 Black White  
% 4 2480 3580 2480 3680 1 0 0 0
% +
\put(24.8000,-36.8000){\makebox(0,0)[lt]{+}}%
% STR 2 0 3 0 Black White  
% 4 2680 3970 2680 4070 1 0 0 0
% $-$
\put(26.8000,-40.7000){\makebox(0,0)[lt]{$-$}}%
% STR 2 0 3 0 Black White  
% 4 2500 2120 2500 2220 1 0 0 0
% +
\put(25.0000,-22.2000){\makebox(0,0)[lt]{+}}%
% STR 2 0 3 0 Black White  
% 4 2240 2530 2240 2630 1 0 0 0
% $-$
\put(22.4000,-26.3000){\makebox(0,0)[lt]{$-$}}%
% STR 2 0 3 0 Black White  
% 4 1460 2800 1460 2900 1 0 0 0
% +
\put(14.6000,-29.0000){\makebox(0,0)[lt]{+}}%
% STR 2 0 3 0 Black White  
% 4 1280 3230 1280 3330 1 0 0 0
% $-$
\put(12.8000,-33.3000){\makebox(0,0)[lt]{$-$}}%
% STR 2 0 3 0 Black White  
% 4 1830 4560 1830 4660 1 0 0 0
% +
\put(18.3000,-46.6000){\makebox(0,0)[lt]{+}}%
% STR 2 0 3 0 Black White  
% 4 2190 4940 2190 5040 1 0 0 0
% $-$
\put(21.9000,-50.4000){\makebox(0,0)[lt]{$-$}}%
% STR 2 0 3 0 Black White  
% 4 1980 1160 1980 1260 1 0 0 0
% +
\put(19.8000,-12.6000){\makebox(0,0)[lt]{+}}%
% STR 2 0 3 0 Black White  
% 4 1430 1620 1430 1720 1 0 0 0
% $-$
\put(14.3000,-17.2000){\makebox(0,0)[lt]{$-$}}%
% STR 2 0 3 0 Black White  
% 4 1460 5240 1460 5340 1 0 0 0
% +
\put(14.6000,-53.4000){\makebox(0,0)[lt]{+}}%
% STR 2 0 3 0 Black White  
% 4 1980 5660 1980 5760 1 0 0 0
% $-$
\put(19.8000,-57.6000){\makebox(0,0)[lt]{$-$}}%
% STR 2 0 3 0 Black White  
% 4 3400 3300 3400 3400 5 0 0 0
% $\varnothing$
\put(34.0000,-34.0000){\makebox(0,0){$\varnothing$}}%
% STR 2 0 3 0 Black White  
% 4 3490 3450 3490 3550 5 0 0 0
% $(\Tilde{\mathfrak{S}}_1)^\wedge$
\put(34.9000,-35.5000){\makebox(0,0){$(\Tilde{\mathfrak{S}}_1)^\wedge$}}%
% STR 2 0 3 0 Black White  
% 4 3460 3780 3460 3880 5 0 0 0
% $(\Tilde{\mathfrak{S}}_2)^\wedge$
\put(34.6000,-38.8000){\makebox(0,0){$(\Tilde{\mathfrak{S}}_2)^\wedge$}}%
% STR 2 0 3 0 Black White  
% 4 3450 4330 3450 4430 5 0 0 0
% $(\Tilde{\mathfrak{S}}_3)^\wedge$
\put(34.5000,-44.3000){\makebox(0,0){$(\Tilde{\mathfrak{S}}_3)^\wedge$}}%
% STR 2 0 3 0 Black White  
% 4 3450 4880 3450 4980 5 0 0 0
% $(\Tilde{\mathfrak{S}}_4)^\wedge$
\put(34.5000,-49.8000){\makebox(0,0){$(\Tilde{\mathfrak{S}}_4)^\wedge$}}%
% STR 2 0 3 0 Black White  
% 4 3470 5420 3470 5520 5 0 0 0
% $(\Tilde{\mathfrak{S}}_5)^\wedge$
\put(34.7000,-55.2000){\makebox(0,0){$(\Tilde{\mathfrak{S}}_5)^\wedge$}}%
% STR 2 0 3 0 Black White  
% 4 3450 5960 3450 6060 5 0 0 0
% $(\Tilde{\mathfrak{S}}_6)^\wedge$
\put(34.5000,-60.6000){\makebox(0,0){$(\Tilde{\mathfrak{S}}_6)^\wedge$}}%
% LINE 2 0 3 0 Black White  
% 26 3650 3310 3710 3170 3650 3410 3780 3570 3830 2960 3910 2670 3970 3070 4300 3200 3970 3600 4300 3400 3980 3680 4110 3950 3990 2430 4010 2040 4220 2550 4570 2510 4560 3170 4650 2690 4600 3300 4840 3300 4540 3370 4760 3830 4320 3980 4740 4000 4330 4210 4390 4370
% 
\special{pn 8}%
\special{pa 3650 3310}%
\special{pa 3710 3170}%
\special{fp}%
\special{pa 3650 3410}%
\special{pa 3780 3570}%
\special{fp}%
\special{pa 3830 2960}%
\special{pa 3910 2670}%
\special{fp}%
\special{pa 3970 3070}%
\special{pa 4300 3200}%
\special{fp}%
\special{pa 3970 3600}%
\special{pa 4300 3400}%
\special{fp}%
\special{pa 3980 3680}%
\special{pa 4110 3950}%
\special{fp}%
\special{pa 3990 2430}%
\special{pa 4010 2040}%
\special{fp}%
\special{pa 4220 2550}%
\special{pa 4570 2510}%
\special{fp}%
\special{pa 4560 3170}%
\special{pa 4650 2690}%
\special{fp}%
\special{pa 4600 3300}%
\special{pa 4840 3300}%
\special{fp}%
\special{pa 4540 3370}%
\special{pa 4760 3830}%
\special{fp}%
\special{pa 4320 3980}%
\special{pa 4740 4000}%
\special{fp}%
\special{pa 4330 4210}%
\special{pa 4390 4370}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 58 4000 1830 4030 1490 4290 1890 4640 1860 4730 2390 4750 2070 4950 2470 5190 2450 4910 2590 5350 3090 5080 3180 5260 2690 5150 3450 5410 3890 5060 3980 5330 4040 4960 4140 5070 4500 4570 4590 4900 4660 4530 4800 4580 4900 4020 1270 4000 860 4250 1260 4480 1040 4830 1740 4710 1180 4980 1740 5110 1580 5150 1860 5480 1910 5350 2390 5260 1580 5580 2480 5830 2510 5520 2610 5970 3130 5650 3080 5650 2180 5730 3270 5980 3270 5620 3360 5940 3690 5570 3910 5940 3400 5600 4090 5800 4340 5510 4250 5530 4860 5190 4730 5410 4920 5120 4980 5140 5230 4710 5270 4990 5410 4610 5480 4650 5610
% 
\special{pn 8}%
\special{pa 4000 1830}%
\special{pa 4030 1490}%
\special{fp}%
\special{pa 4290 1890}%
\special{pa 4640 1860}%
\special{fp}%
\special{pa 4730 2390}%
\special{pa 4750 2070}%
\special{fp}%
\special{pa 4950 2470}%
\special{pa 5190 2450}%
\special{fp}%
\special{pa 4910 2590}%
\special{pa 5350 3090}%
\special{fp}%
\special{pa 5080 3180}%
\special{pa 5260 2690}%
\special{fp}%
\special{pa 5150 3450}%
\special{pa 5410 3890}%
\special{fp}%
\special{pa 5060 3980}%
\special{pa 5330 4040}%
\special{fp}%
\special{pa 4960 4140}%
\special{pa 5070 4500}%
\special{fp}%
\special{pa 4570 4590}%
\special{pa 4900 4660}%
\special{fp}%
\special{pa 4530 4800}%
\special{pa 4580 4900}%
\special{fp}%
\special{pa 4020 1270}%
\special{pa 4000 860}%
\special{fp}%
\special{pa 4250 1260}%
\special{pa 4480 1040}%
\special{fp}%
\special{pa 4830 1740}%
\special{pa 4710 1180}%
\special{fp}%
\special{pa 4980 1740}%
\special{pa 5110 1580}%
\special{fp}%
\special{pa 5150 1860}%
\special{pa 5480 1910}%
\special{fp}%
\special{pa 5350 2390}%
\special{pa 5260 1580}%
\special{fp}%
\special{pa 5580 2480}%
\special{pa 5830 2510}%
\special{fp}%
\special{pa 5520 2610}%
\special{pa 5970 3130}%
\special{fp}%
\special{pa 5650 3080}%
\special{pa 5650 2180}%
\special{fp}%
\special{pa 5730 3270}%
\special{pa 5980 3270}%
\special{fp}%
\special{pa 5620 3360}%
\special{pa 5940 3690}%
\special{fp}%
\special{pa 5570 3910}%
\special{pa 5940 3400}%
\special{fp}%
\special{pa 5600 4090}%
\special{pa 5800 4340}%
\special{fp}%
\special{pa 5510 4250}%
\special{pa 5530 4860}%
\special{fp}%
\special{pa 5190 4730}%
\special{pa 5410 4920}%
\special{fp}%
\special{pa 5120 4980}%
\special{pa 5140 5230}%
\special{fp}%
\special{pa 4710 5270}%
\special{pa 4990 5410}%
\special{fp}%
\special{pa 4610 5480}%
\special{pa 4650 5610}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3140 3300 3040 3230 3150 3440 3050 3500
% 
\special{pn 8}%
\special{pa 3140 3300}%
\special{pa 3040 3230}%
\special{fp}%
\special{pa 3150 3440}%
\special{pa 3050 3500}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2860 3130 2770 2700 2780 3300 2440 3490 2780 3530 2630 2700 2790 3660 2650 3940
% 
\special{pn 8}%
\special{pa 2860 3130}%
\special{pa 2770 2700}%
\special{fp}%
\special{pa 2780 3300}%
\special{pa 2440 3490}%
\special{fp}%
\special{pa 2780 3530}%
\special{pa 2630 2700}%
\special{fp}%
\special{pa 2790 3660}%
\special{pa 2650 3940}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 2600 2510 2480 2350 2530 2560 2310 2550 2530 2650 1960 4190 2290 3740 2120 4190 2460 4090 2280 4230
% 
\special{pn 8}%
\special{pa 2600 2510}%
\special{pa 2480 2350}%
\special{fp}%
\special{pa 2530 2560}%
\special{pa 2310 2550}%
\special{fp}%
\special{pa 2530 2650}%
\special{pa 1960 4190}%
\special{fp}%
\special{pa 2290 3740}%
\special{pa 2120 4190}%
\special{fp}%
\special{pa 2460 4090}%
\special{pa 2280 4230}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 16 2180 2150 2070 1870 2010 2260 1420 2700 1920 2490 1880 1870 1870 2690 1430 3240 1880 4200 1400 2970 1860 4250 1220 3460 1890 4360 1780 4520 2090 4470 2110 4890
% 
\special{pn 8}%
\special{pa 2180 2150}%
\special{pa 2070 1870}%
\special{fp}%
\special{pa 2010 2260}%
\special{pa 1420 2700}%
\special{fp}%
\special{pa 1920 2490}%
\special{pa 1880 1870}%
\special{fp}%
\special{pa 1870 2690}%
\special{pa 1430 3240}%
\special{fp}%
\special{pa 1880 4200}%
\special{pa 1400 2970}%
\special{fp}%
\special{pa 1860 4250}%
\special{pa 1220 3460}%
\special{fp}%
\special{pa 1890 4360}%
\special{pa 1780 4520}%
\special{fp}%
\special{pa 2090 4470}%
\special{pa 2110 4890}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 22 1880 1670 1730 1380 1690 1700 1470 1670 1710 1840 600 2760 1060 2770 890 2790 1060 2830 690 3760 1040 3160 780 2970 1040 3370 790 3770 1460 4530 950 3970 1520 4700 1290 4990 1790 5020 720 4100 1930 5160 1810 5500
% 
\special{pn 8}%
\special{pa 1880 1670}%
\special{pa 1730 1380}%
\special{fp}%
\special{pa 1690 1700}%
\special{pa 1470 1670}%
\special{fp}%
\special{pa 1710 1840}%
\special{pa 600 2760}%
\special{fp}%
\special{pa 1060 2770}%
\special{pa 890 2790}%
\special{fp}%
\special{pa 1060 2830}%
\special{pa 690 3760}%
\special{fp}%
\special{pa 1040 3160}%
\special{pa 780 2970}%
\special{fp}%
\special{pa 1040 3370}%
\special{pa 790 3770}%
\special{fp}%
\special{pa 1460 4530}%
\special{pa 950 3970}%
\special{fp}%
\special{pa 1520 4700}%
\special{pa 1290 4990}%
\special{fp}%
\special{pa 1790 5020}%
\special{pa 720 4100}%
\special{fp}%
\special{pa 1930 5160}%
\special{pa 1810 5500}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 5040 3850 5360 3330 5240 4620 5930 3990
% 
\special{pn 8}%
\special{pa 5040 3850}%
\special{pa 5360 3330}%
\special{fp}%
\special{pa 5240 4620}%
\special{pa 5930 3990}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3450 3400 3500 3400 3330 3400 3280 3400
% 
\special{pn 8}%
\special{pa 3450 3400}%
\special{pa 3500 3400}%
\special{fp}%
\special{pa 3330 3400}%
\special{pa 3280 3400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 1080 1600 1180 2 0 0 0
% 4
\put(16.0000,-11.8000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White  
% 4 1080 1500 1080 1600 2 0 0 0
% 4
\put(10.8000,-16.0000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White  
% 4 460 2690 460 2790 2 0 0 0
% 16
\put(4.6000,-27.9000){\makebox(0,0)[lb]{16}}%
% STR 2 0 3 0 Black White  
% 4 590 3710 590 3810 2 0 0 0
% 20
\put(5.9000,-38.1000){\makebox(0,0)[lb]{20}}%
% STR 2 0 3 0 Black White  
% 4 1170 4900 1170 5000 2 0 0 0
% 4
\put(11.7000,-50.0000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White  
% 4 1710 5400 1710 5500 2 0 0 0
% 4
\put(17.1000,-55.0000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White  
% 4 1920 1580 1920 1680 2 0 0 0
% 4
\put(19.2000,-16.8000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White  
% 4 1220 2620 1220 2720 2 0 0 0
% 6
\put(12.2000,-27.2000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0 Black White  
% 4 1110 3040 1110 3140 2 0 0 0
% 6
\put(11.1000,-31.4000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0 Black White  
% 4 1610 4410 1610 4510 2 0 0 0
% 4
\put(16.1000,-45.1000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White  
% 4 1950 4800 1950 4900 2 0 0 0
% 4
\put(19.5000,-49.0000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White  
% 4 2240 2050 2240 2150 2 0 0 0
% 2
\put(22.4000,-21.5000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 1990 2400 1990 2500 2 0 0 0
% 2
\put(19.9000,-25.0000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 2030 4100 2030 4200 2 0 0 0
% 4
\put(20.3000,-42.0000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White  
% 4 2660 2430 2660 2530 2 0 0 0
% 2
\put(26.6000,-25.3000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 2360 3390 2360 3490 2 0 0 0
% 1
\put(23.6000,-34.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2490 3810 2490 3910 2 0 0 0
% 1
\put(24.9000,-39.1000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2870 3030 2870 3130 2 0 0 0
% 1
\put(28.7000,-31.3000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2850 3400 2850 3500 2 0 0 0
% 1
\put(28.5000,-35.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3180 3190 3180 3290 2 0 0 0
% 1
\put(31.8000,-32.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3970 560 3970 660 2 0 0 0
% 1
\put(39.7000,-6.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 4670 810 4670 910 2 0 0 0
% 5
\put(46.7000,-9.1000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0 Black White  
% 4 5250 1190 5250 1290 2 0 0 0
% 9
\put(52.5000,-12.9000){\makebox(0,0)[lb]{9}}%
% STR 2 0 3 0 Black White  
% 4 5660 1690 5660 1790 2 0 0 0
% 10
\put(56.6000,-17.9000){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0 Black White  
% 4 5970 2330 5970 2430 2 0 0 0
% 5
\put(59.7000,-24.3000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0 Black White  
% 4 6130 2990 6130 3090 2 0 0 0
% 16
\put(61.3000,-30.9000){\makebox(0,0)[lb]{16}}%
% STR 2 0 3 0 Black White  
% 4 6120 3590 6120 3690 2 0 0 0
% 10
\put(61.2000,-36.9000){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0 Black White  
% 4 5850 4240 5850 4340 2 0 0 0
% 5
\put(58.5000,-43.4000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0 Black White  
% 4 5570 4750 5570 4850 2 0 0 0
% 9
\put(55.7000,-48.5000){\makebox(0,0)[lb]{9}}%
% STR 2 0 3 0 Black White  
% 4 5040 5180 5040 5280 2 0 0 0
% 5
\put(50.4000,-52.8000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0 Black White  
% 4 4520 5650 4520 5750 2 0 0 0
% 1
\put(45.2000,-57.5000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 4470 4860 4470 4960 2 0 0 0
% 1
\put(44.7000,-49.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 4970 4450 4970 4550 2 0 0 0
% 4
\put(49.7000,-45.5000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White  
% 4 5420 3800 5420 3900 2 0 0 0
% 5
\put(54.2000,-39.0000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0 Black White  
% 4 5500 2990 5500 3090 2 0 0 0
% 6
\put(55.0000,-30.9000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0 Black White  
% 4 5270 2280 5270 2380 2 0 0 0
% 5
\put(52.7000,-23.8000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0 Black White  
% 4 4720 1670 4720 1770 2 0 0 0
% 4
\put(47.2000,-17.7000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White  
% 4 4070 1190 4070 1290 2 0 0 0
% 1
\put(40.7000,-12.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 4040 1750 4040 1850 2 0 0 0
% 1
\put(40.4000,-18.5000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 4610 2320 4610 2420 2 0 0 0
% 3
\put(46.1000,-24.2000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White  
% 4 4940 3090 4940 3190 2 0 0 0
% 2
\put(49.4000,-31.9000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 4840 3740 4840 3840 2 0 0 0
% 3
\put(48.4000,-38.4000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White  
% 4 4420 4270 4420 4370 2 0 0 0
% 1
\put(44.2000,-43.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 4230 3760 4230 3860 2 0 0 0
% 1
\put(42.3000,-38.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 4400 3080 4400 3180 2 0 0 0
% 2
\put(44.0000,-31.8000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 4030 2380 4030 2480 2 0 0 0
% 1
\put(40.3000,-24.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3870 2890 3870 2990 2 0 0 0
% 1
\put(38.7000,-29.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3860 3400 3860 3500 2 0 0 0
% 1
\put(38.6000,-35.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3540 3170 3540 3270 2 0 0 0
% 1
\put(35.4000,-32.7000){\makebox(0,0)[lb]{1}}%
\end{picture}}%


==> hook-length-fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.0000,6.6000)(4.0000,-10.6000)%
% LINE 2 0 3 0 Black White  
% 14 500 600 600 500 500 600 800 900 800 900 1200 500 1200 500 1100 400 1100 400 700 800 600 500 900 800 400 1000 1300 1000
% 
\special{pn 8}%
\special{pa 500 600}%
\special{pa 600 500}%
\special{fp}%
\special{pa 500 600}%
\special{pa 800 900}%
\special{fp}%
\special{pa 800 900}%
\special{pa 1200 500}%
\special{fp}%
\special{pa 1200 500}%
\special{pa 1100 400}%
\special{fp}%
\special{pa 1100 400}%
\special{pa 700 800}%
\special{fp}%
\special{pa 600 500}%
\special{pa 900 800}%
\special{fp}%
\special{pa 400 1000}%
\special{pa 1300 1000}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 500 1000 500 600 1200 500 1200 1000
% 
\special{pn 8}%
\special{pa 500 1000}%
\special{pa 500 600}%
\special{dt 0.045}%
\special{pa 1200 500}%
\special{pa 1200 1000}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 480 950 480 1050 1 0 0 0
% $\alpha$
\put(4.8000,-10.5000){\makebox(0,0)[lt]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 1180 960 1180 1060 1 0 0 0
% $\beta$
\put(11.8000,-10.6000){\makebox(0,0)[lt]{$\beta$}}%
% STR 2 0 3 0 Black White  
% 4 1600 500 1600 600 1 0 0 0
% $h(\ast) = \beta - \alpha -1$
\put(16.0000,-6.0000){\makebox(0,0)[lt]{$h(\ast) = \beta - \alpha -1$}}%
% STR 2 0 3 0 Black White  
% 4 800 700 800 800 5 0 0 0
% $\ast$
\put(8.0000,-8.0000){\makebox(0,0){$\ast$}}%
\end{picture}}%


==> sigma-maru-fig.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 20.0000,  8.0000)(  4.0000,-12.0000)
% LINE 2 0 3 0
% 32 400 400 400 1200 400 1200 800 1200 800 1200 800 400 400 400 1200 400 1200 400 1200 600 1200 600 600 600 600 400 600 800 600 800 1000 800 1000 800 1000 400 1800 400 2400 400 2400 400 2400 600 2400 600 1800 600 1800 400 1800 800 1800 800 2200 800 2200 800 2200 400 2000 400 2000 800
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 1200}%
\special{fp}%
\special{pa 400 1200}%
\special{pa 800 1200}%
\special{fp}%
\special{pa 800 1200}%
\special{pa 800 400}%
\special{fp}%
\special{pa 400 400}%
\special{pa 1200 400}%
\special{fp}%
\special{pa 1200 400}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 400}%
\special{pa 600 800}%
\special{fp}%
\special{pa 600 800}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{fp}%
\special{pa 1800 400}%
\special{pa 2400 400}%
\special{fp}%
\special{pa 2400 400}%
\special{pa 2400 600}%
\special{fp}%
\special{pa 2400 600}%
\special{pa 1800 600}%
\special{fp}%
\special{pa 1800 400}%
\special{pa 1800 800}%
\special{fp}%
\special{pa 1800 800}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2200 800}%
\special{pa 2200 400}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 800}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 900 1000 1000 1 0
% $\sigma$
\put(10.0000,-10.0000){\makebox(0,0)[lt]{$\sigma$}}%
% STR 2 0 3 0
% 3 2200 900 2200 1000 1 0
% $\sigma^\circ$
\put(22.0000,-10.0000){\makebox(0,0)[lt]{$\sigma^\circ$}}%
% LINE 3 0 3 0
% 38 760 800 400 1160 800 820 420 1200 800 880 480 1200 800 940 540 1200 800 1000 600 1200 800 1060 660 1200 800 1120 720 1200 700 800 400 1100 640 800 400 1040 600 780 400 980 600 720 400 920 600 660 400 860 600 600 400 800 600 540 400 740 600 480 400 680 600 420 400 620 560 400 400 560 500 400 400 500 440 400 400 440
% 
\special{pn 4}%
\special{pa 760 800}%
\special{pa 400 1160}%
\special{fp}%
\special{pa 800 820}%
\special{pa 420 1200}%
\special{fp}%
\special{pa 800 880}%
\special{pa 480 1200}%
\special{fp}%
\special{pa 800 940}%
\special{pa 540 1200}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 600 1200}%
\special{fp}%
\special{pa 800 1060}%
\special{pa 660 1200}%
\special{fp}%
\special{pa 800 1120}%
\special{pa 720 1200}%
\special{fp}%
\special{pa 700 800}%
\special{pa 400 1100}%
\special{fp}%
\special{pa 640 800}%
\special{pa 400 1040}%
\special{fp}%
\special{pa 600 780}%
\special{pa 400 980}%
\special{fp}%
\special{pa 600 720}%
\special{pa 400 920}%
\special{fp}%
\special{pa 600 660}%
\special{pa 400 860}%
\special{fp}%
\special{pa 600 600}%
\special{pa 400 800}%
\special{fp}%
\special{pa 600 540}%
\special{pa 400 740}%
\special{fp}%
\special{pa 600 480}%
\special{pa 400 680}%
\special{fp}%
\special{pa 600 420}%
\special{pa 400 620}%
\special{fp}%
\special{pa 560 400}%
\special{pa 400 560}%
\special{fp}%
\special{pa 500 400}%
\special{pa 400 500}%
\special{fp}%
\special{pa 440 400}%
\special{pa 400 440}%
\special{fp}%
\end{picture}%


==> zoneI-III-fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.0000,24.5000)(4.0000,-28.5000)%
% LINE 2 0 3 0 Black White  
% 38 400 2800 3600 2800 2000 2800 3600 1200 400 1200 2000 2800 2000 2800 2000 400 3400 1400 2800 800 1800 2600 3200 1200 3000 1000 1800 2200 1800 2200 2200 2600 1800 1800 2400 2400 1800 1800 2800 800 2000 1600 1800 1400 2000 1600 2600 2200 1800 1400 2400 800 2000 1200 1800 1000 1800 1000 2000 800 2000 800 2200 1000 2200 1000 3000 1800 2800 2000 2000 1200 2400 800 3200 1600
% 
\special{pn 8}%
\special{pa 400 2800}%
\special{pa 3600 2800}%
\special{fp}%
\special{pa 2000 2800}%
\special{pa 3600 1200}%
\special{fp}%
\special{pa 400 1200}%
\special{pa 2000 2800}%
\special{fp}%
\special{pa 2000 2800}%
\special{pa 2000 400}%
\special{fp}%
\special{pa 3400 1400}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 1800 2600}%
\special{pa 3200 1200}%
\special{fp}%
\special{pa 3000 1000}%
\special{pa 1800 2200}%
\special{fp}%
\special{pa 1800 2200}%
\special{pa 2200 2600}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 2400 2400}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 1800 1400}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2600 2200}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 2400 800}%
\special{fp}%
\special{pa 2000 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 800}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 3000 1800}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2000 1200}%
\special{fp}%
\special{pa 2400 800}%
\special{pa 3200 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2680 830 2680 930 1 0 0 0
% $\mu/\lambda$
\put(26.8000,-9.3000){\makebox(0,0)[lt]{$\mu/\lambda$}}%
% LINE 0 0 3 0 Black White  
% 24 400 1200 800 800 800 800 1000 1000 1000 1000 600 1400 600 1400 400 1200 1000 1000 1200 800 1200 800 2000 1600 2000 1600 1800 1800 1800 1800 1000 1000 2000 2000 1800 1800 1800 1800 1400 2200 1400 2200 1600 2400 1600 2400 2000 2000
% 
\special{pn 20}%
\special{pa 400 1200}%
\special{pa 800 800}%
\special{fp}%
\special{pa 800 800}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 400 1200}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 2000 2000}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1400 2200}%
\special{fp}%
\special{pa 1400 2200}%
\special{pa 1600 2400}%
\special{fp}%
\special{pa 1600 2400}%
\special{pa 2000 2000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 2000 800 1800 600 1800 600 1600 800 1600 800 1400 600 1400 600 1200 800 600 1000 600 1000 800 800 1000 600 1000 600 1200 800
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 1800 600}%
\special{fp}%
\special{pa 1800 600}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 1600 800}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 600 1000}%
\special{fp}%
\special{pa 800 800}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1200 800}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 1100 700 910 890 1130 730 940 920 1160 760 970 950 1070 670 880 860 1040 640 850 830 1010 610 820 800
% 
\special{pn 4}%
\special{pa 1100 700}%
\special{pa 910 890}%
\special{fp}%
\special{pa 1130 730}%
\special{pa 940 920}%
\special{fp}%
\special{pa 1160 760}%
\special{pa 970 950}%
\special{fp}%
\special{pa 1070 670}%
\special{pa 880 860}%
\special{fp}%
\special{pa 1040 640}%
\special{pa 850 830}%
\special{fp}%
\special{pa 1010 610}%
\special{pa 820 800}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 2800 1200 2800 2800 1000 2800 1000 1000
% 
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 2800 2800}%
\special{dt 0.045}%
\special{pa 1000 2800}%
\special{pa 1000 1000}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2770 2740 2770 2840 1 0 0 0
% $x_k$
\put(27.7000,-28.4000){\makebox(0,0)[lt]{$x_k$}}%
% STR 2 0 3 0 Black White  
% 4 1050 2740 1050 2840 4 0 0 0
% $-x_k-1$
\put(10.5000,-28.4000){\makebox(0,0)[rt]{$-x_k-1$}}%
% STR 2 0 3 0 Black White  
% 4 1970 2750 1970 2850 1 0 0 0
% $0$
\put(19.7000,-28.5000){\makebox(0,0)[lt]{$0$}}%
% STR 2 0 3 0 Black White  
% 4 690 970 690 1070 5 0 0 0
% I
\put(6.9000,-10.7000){\makebox(0,0){I}}%
% STR 2 0 3 0 Black White  
% 4 1430 1120 1430 1220 5 0 0 0
% II
\put(14.3000,-12.2000){\makebox(0,0){II}}%
% STR 2 0 3 0 Black White  
% 4 1700 1990 1700 2090 5 0 0 0
% III
\put(17.0000,-20.9000){\makebox(0,0){III}}%
\end{picture}}%


==> zoneVI-VIII-fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,24.5000)(4.0000,-28.5000)%
% LINE 2 0 3 0 Black White  
% 38 400 2800 3600 2800 2000 2800 3600 1200 400 1200 2000 2800 2000 2800 2000 400 3400 1400 2800 800 1800 2600 3200 1200 3000 1000 1800 2200 1800 2200 2200 2600 1800 1800 2400 2400 1800 1800 2800 800 2000 1600 1800 1400 2000 1600 2600 2200 1800 1400 2400 800 2000 1200 1800 1000 1800 1000 2000 800 2000 800 2200 1000 2200 1000 3000 1800 2800 2000 2000 1200 2400 800 3200 1600
% 
\special{pn 8}%
\special{pa 400 2800}%
\special{pa 3600 2800}%
\special{fp}%
\special{pa 2000 2800}%
\special{pa 3600 1200}%
\special{fp}%
\special{pa 400 1200}%
\special{pa 2000 2800}%
\special{fp}%
\special{pa 2000 2800}%
\special{pa 2000 400}%
\special{fp}%
\special{pa 3400 1400}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 1800 2600}%
\special{pa 3200 1200}%
\special{fp}%
\special{pa 3000 1000}%
\special{pa 1800 2200}%
\special{fp}%
\special{pa 1800 2200}%
\special{pa 2200 2600}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 2400 2400}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 1800 1400}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2600 2200}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 2400 800}%
\special{fp}%
\special{pa 2000 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 800}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 3000 1800}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2000 1200}%
\special{fp}%
\special{pa 2400 800}%
\special{pa 3200 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2680 830 2680 930 1 0 0 0
% $\mu/\lambda$
\put(26.8000,-9.3000){\makebox(0,0)[lt]{$\mu/\lambda$}}%
% LINE 0 0 3 0 Black White  
% 24 400 1200 800 800 800 800 1000 1000 1000 1000 600 1400 600 1400 400 1200 1000 1000 1200 800 1200 800 2000 1600 2000 1600 1800 1800 1800 1800 1000 1000 2000 2000 1800 1800 1800 1800 1400 2200 1400 2200 1600 2400 1600 2400 2000 2000
% 
\special{pn 20}%
\special{pa 400 1200}%
\special{pa 800 800}%
\special{fp}%
\special{pa 800 800}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 400 1200}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 2000 2000}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1400 2200}%
\special{fp}%
\special{pa 1400 2200}%
\special{pa 1600 2400}%
\special{fp}%
\special{pa 1600 2400}%
\special{pa 2000 2000}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 1100 700 910 890 1130 730 940 920 1160 760 970 950 1070 670 880 860 1040 640 850 830 1010 610 820 800
% 
\special{pn 4}%
\special{pa 1100 700}%
\special{pa 910 890}%
\special{fp}%
\special{pa 1130 730}%
\special{pa 940 920}%
\special{fp}%
\special{pa 1160 760}%
\special{pa 970 950}%
\special{fp}%
\special{pa 1070 670}%
\special{pa 880 860}%
\special{fp}%
\special{pa 1040 640}%
\special{pa 850 830}%
\special{fp}%
\special{pa 1010 610}%
\special{pa 820 800}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 2800 1200 2800 2800 1000 2800 1000 1000
% 
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 2800 2800}%
\special{dt 0.045}%
\special{pa 1000 2800}%
\special{pa 1000 1000}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2770 2740 2770 2840 1 0 0 0
% $x_k$
\put(27.7000,-28.4000){\makebox(0,0)[lt]{$x_k$}}%
% STR 2 0 3 0 Black White  
% 4 1050 2740 1050 2840 4 0 0 0
% $-x_k-1$
\put(10.5000,-28.4000){\makebox(0,0)[rt]{$-x_k-1$}}%
% STR 2 0 3 0 Black White  
% 4 1970 2750 1970 2850 1 0 0 0
% $0$
\put(19.7000,-28.5000){\makebox(0,0)[lt]{$0$}}%
% STR 2 0 3 0 Black White  
% 4 690 970 690 1070 5 0 0 0
% VI
\put(6.9000,-10.7000){\makebox(0,0){VI}}%
% STR 2 0 3 0 Black White  
% 4 1430 1120 1430 1220 5 0 0 0
% VII
\put(14.3000,-12.2000){\makebox(0,0){VII}}%
% STR 2 0 3 0 Black White  
% 4 1700 1990 1700 2090 5 0 0 0
% VIII
\put(17.0000,-20.9000){\makebox(0,0){VIII}}%
% LINE 2 0 3 0 Black White  
% 12 2400 800 2200 600 2200 600 2000 800 2000 800 1600 400 1600 400 1200 800 1200 800 1000 600 1000 600 800 800
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 2200 600}%
\special{fp}%
\special{pa 2200 600}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 800}%
\special{pa 1600 400}%
\special{fp}%
\special{pa 1600 400}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 800 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4000 2800 6400 2800 5200 2800 5200 1000
% 
\special{pn 8}%
\special{pa 4000 2800}%
\special{pa 6400 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 5200 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 5200 2800 6400 1600 4000 1600 5200 2800
% 
\special{pn 8}%
\special{pa 5200 2800}%
\special{pa 6400 1600}%
\special{fp}%
\special{pa 4000 1600}%
\special{pa 5200 2800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 5200 1600 5400 1400 5400 1400 5000 1000 5000 1000 4800 1200 4800 1200 5200 1600 5000 1400 5200 1200
% 
\special{pn 8}%
\special{pa 5200 1600}%
\special{pa 5400 1400}%
\special{fp}%
\special{pa 5400 1400}%
\special{pa 5000 1000}%
\special{fp}%
\special{pa 5000 1000}%
\special{pa 4800 1200}%
\special{fp}%
\special{pa 4800 1200}%
\special{pa 5200 1600}%
\special{fp}%
\special{pa 5000 1400}%
\special{pa 5200 1200}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 10 4800 1200 4200 1800 4200 1800 4600 2200 4600 2200 5200 1600 5200 1600 4800 1200 5000 1400 4400 2000
% 
\special{pn 20}%
\special{pa 4800 1200}%
\special{pa 4200 1800}%
\special{fp}%
\special{pa 4200 1800}%
\special{pa 4600 2200}%
\special{fp}%
\special{pa 4600 2200}%
\special{pa 5200 1600}%
\special{fp}%
\special{pa 5200 1600}%
\special{pa 4800 1200}%
\special{fp}%
\special{pa 5000 1400}%
\special{pa 4400 2000}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 5090 1090 4900 1280 5120 1120 4930 1310 5150 1150 4960 1340 5180 1180 4990 1370 5060 1060 4870 1250 5030 1030 4840 1220
% 
\special{pn 4}%
\special{pa 5090 1090}%
\special{pa 4900 1280}%
\special{fp}%
\special{pa 5120 1120}%
\special{pa 4930 1310}%
\special{fp}%
\special{pa 5150 1150}%
\special{pa 4960 1340}%
\special{fp}%
\special{pa 5180 1180}%
\special{pa 4990 1370}%
\special{fp}%
\special{pa 5060 1060}%
\special{pa 4870 1250}%
\special{fp}%
\special{pa 5030 1030}%
\special{pa 4840 1220}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5200 1300 5200 1400 5 0 0 0
% $\mu/\lambda$
\put(52.0000,-14.0000){\makebox(0,0){$\mu/\lambda$}}%
% STR 2 0 3 0 Black White  
% 4 4620 1470 4620 1570 5 0 0 0
% IV
\put(46.2000,-15.7000){\makebox(0,0){IV}}%
% STR 2 0 3 0 Black White  
% 4 4810 1660 4810 1760 5 0 0 0
% V
\put(48.1000,-17.6000){\makebox(0,0){V}}%
% STR 2 0 3 0 Black White  
% 4 5180 2730 5180 2830 1 0 0 0
% $0$
\put(51.8000,-28.3000){\makebox(0,0)[lt]{$0$}}%
\end{picture}}%

